Kruskal-style algorithm for Boltzmann equation molecule reduction

We are interested in the molecule reduction algorithm used by Deng, Hani and Ma. This algorithm allows them to establish a rigidity theorem, which plays a central role in the long-time derivation of the Boltzmann equation using the hard-sphere dynamics. In the present article, we show that this algorithm is a graph traversal algorithm of Kruskal type, and we prove that it constructs a Kruskal spanning tree of the input molecule.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|}
\hline
\textbf{Step} & \textbf{Cut} & \textbf{Location} & \textbf{Type} \\
\hline
(1) & Selection of the lowest atom in $M_U$ & $M_U$ & -- \\
\hline
(2) & $\{33\}$ & Across $M_U$ and $M_D$ & Good \\
    & $\{2\}$ or $\{3\}$ & $M_U$ & Normal \\
    & $\{4\}$ & $M_U$ & Bad \\
\hline
(3) & $\{33\}$ & $M_D$ & Good \\
\hline
(4) & $\{343\}\longrightarrow \{3\}+\{33\}$ & $M_D$ & Normal + Good \\
\hline
(5) & Selection of the next atom in $M_U$ & $M_U$ & -- \\
\hline
(6) & $\{3\}$ & $M_D$ & Normal \\
    & Cuts produced through steps (3)--(4) & $M_D$ & Good / Normal \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
\textbf{Priority} & \textbf{Cut} & \textbf{Location} & \textbf{Type} \\
\hline
(1) & $\{33\}$ & Across $M_U$ and $M_D$, or in $M_D$ & Good \\
\hline
(2) & $\{343\}\longrightarrow \{3\}+\{33\}$ & $M_D$ & Normal + Good \\
\hline
(3) & Lowest atom & $M_U$ & -- \\
\hline
(4) & $\{3\}$ & $M_U$ or $M_D$ & Normal \\
\hline
\end{tabular}
\begin{tikzpicture}[scale=0.6]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{1.15}
\def\slope{0.35}
\def\gap{2.05}

\coordinate (d1) at (0*\dx,0*\slope);
\coordinate (d2) at (1*\dx,1*\slope);
\coordinate (d3) at (2*\dx,2*\slope);
\coordinate (d4) at (3*\dx,3*\slope);
\coordinate (d5) at (4*\dx,4*\slope);

\coordinate (u1) at (0*\dx,\gap + 0*\slope);
\coordinate (u2) at (1*\dx,\gap + 1*\slope);
\coordinate (u3) at (2*\dx,\gap + 2*\slope);
\coordinate (u4) at (3*\dx,\gap + 3*\slope);
\coordinate (u5) at (4*\dx,\gap + 4*\slope);

\draw[black, thick] (d1) -- (d2) -- (d3) -- (d4) -- (d5);
\draw[black, thick] (u1) -- (u2) -- (u3) -- (u4) -- (u5);

\draw[black, thick] (u1) -- ($ (u1) + (-0.306,-0.093) $);
\draw[black, thick] (d1) -- ($ (d1) + (-0.306,-0.093) $);

\draw[black, thick] (u5) -- ($ (u5) + (0.306,0.093) $);
\draw[black, thick] (d5) -- ($ (d5) + (0.306,0.093) $);

\draw[greenline, thick, dashed] (-0.8,1.85) -- (6.8,1.85);

\foreach \p in {d1,d2,d3,d4,d5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-0.32)$);
}

\foreach \p in {u1,u2,u3,u4,u5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,0.32)$);
}

\foreach \p in {d1,d2,d3,d4,d5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\foreach \p in {u1,u2,u3,u4,u5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\draw[blueconn, thick] (u1) -- (d1);
\draw[blueconn, thick] (u2) -- (d3);
\draw[blueconn, thick] (u3) -- (d2);
\draw[blueconn, thick] (u4) -- (d5);
\draw[blueconn, thick] (u5) -- (d4);

\node[above=5pt] at (u1) {$u_1$};
\node[above=5pt] at (u2) {$u_2$};
\node[above=5pt] at (u3) {$u_3$};
\node[above=5pt] at (u4) {$u_4$};
\node[above=5pt] at (u5) {$u_5$};

\node[below=6pt] at (d1) {$d_1$};
\node[below=6pt] at (d2) {$d_2$};
\node[below=6pt] at (d3) {$d_3$};
\node[below=6pt] at (d4) {$d_4$};
\node[below=6pt] at (d5) {$d_5$};

\node[right] at (6.2,2.9) {$M_U$};
\node[right] at (6.2,0.9) {$M_D$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{1.15}
\def\slope{0.35}
\def\gap{2.05}

\begin{scope}[xshift=0cm]

\coordinate (Ld1) at (0*\dx,0*\slope);
\coordinate (Ld2) at (1*\dx,1*\slope);
\coordinate (Ld3) at (2*\dx,2*\slope);
\coordinate (Ld4) at (3*\dx,3*\slope);
\coordinate (Ld5) at (4*\dx,4*\slope);

\coordinate (Lu2) at (1*\dx,\gap + 1*\slope);
\coordinate (Lu3) at (2*\dx,\gap + 2*\slope);
\coordinate (Lu4) at (3*\dx,\gap + 3*\slope);
\coordinate (Lu5) at (4*\dx,\gap + 4*\slope);

\draw[black, thick] (Ld1) -- (Ld2) -- (Ld3) -- (Ld4) -- (Ld5);
\draw[black, thick] (Lu2) -- (Lu3) -- (Lu4) -- (Lu5);

\draw[black, thick] (Lu2) -- ($ (Lu2) + (-0.306,-0.093) $);
\draw[black, thick] (Ld1) -- ($ (Ld1) + (-0.306,-0.093) $);
\draw[black, thick] (Lu5) -- ($ (Lu5) + (0.306,0.093) $);
\draw[black, thick] (Ld5) -- ($ (Ld5) + (0.306,0.093) $);
\draw[black, thick] (Ld1) -- ($(Ld1)+(0,0.32)$);

\draw[greenline, thick, dashed] (-0.8,1.85) -- (5.6,1.85);

\foreach \p in {Ld1,Ld2,Ld3,Ld4,Ld5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-0.32)$);
}

\foreach \p in {Lu2,Lu3,Lu4,Lu5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,0.32)$);
}

\foreach \p in {Ld1,Ld2,Ld3,Ld4,Ld5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\foreach \p in {Lu2,Lu3,Lu4,Lu5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\draw[blueconn, thick] (Lu2) -- (Ld3);
\draw[blueconn, thick] (Lu3) -- (Ld2);
\draw[blueconn, thick] (Lu4) -- (Ld5);
\draw[blueconn, thick] (Lu5) -- (Ld4);

\node[above=5pt] at (Lu2) {$u_2$};
\node[above=5pt] at (Lu3) {$u_3$};
\node[above=5pt] at (Lu4) {$u_4$};
\node[above=5pt] at (Lu5) {$u_5$};

\node[below=6pt] at (Ld1) {$d_1$};
\node[below=6pt] at (Ld2) {$d_2$};
\node[below=6pt] at (Ld3) {$d_3$};
\node[below=6pt] at (Ld4) {$d_4$};
\node[below=6pt] at (Ld5) {$d_5$};

\node[right] at (5.0,2.9) {$M_U$};
\node[right] at (5.0,0.9) {$M_D$};

\end{scope}

\begin{scope}[xshift=7.0cm]

\coordinate (Rd1) at (0*\dx,0*\slope);
\coordinate (Rd2) at (1*\dx,1*\slope);
\coordinate (Rd3) at (2*\dx,2*\slope);
\coordinate (Rd4) at (3*\dx,3*\slope);
\coordinate (Rd5) at (4*\dx,4*\slope);

\coordinate (Ru1) at (0*\dx,\gap + 0*\slope);
\coordinate (Ru2) at (1*\dx,\gap + 1*\slope);
\coordinate (Ru3) at (2*\dx,\gap + 2*\slope);
\coordinate (Ru4) at (3*\dx,\gap + 3*\slope);
\coordinate (Ru5) at (4*\dx,\gap + 4*\slope);

\draw[black, thick] (Rd1) -- (Rd2) -- (Rd3) -- (Rd4) -- (Rd5);

\draw[rednote, thick] (Ru1) -- (Ru2);
\draw[black, thick] (Ru2) -- (Ru3) -- (Ru4) -- (Ru5);

\draw[rednote, thick] (Ru1) -- ($ (Ru1) + (-0.306,-0.093) $);
\draw[black, thick] (Rd1) -- ($ (Rd1) + (-0.306,-0.093) $);
\draw[black, thick] (Ru5) -- ($ (Ru5) + (0.306,0.093) $);
\draw[black, thick] (Rd5) -- ($ (Rd5) + (0.306,0.093) $);

\draw[greenline, thick, dashed] (-0.8,1.85) -- (5.6,1.85);

\foreach \p in {Rd1,Rd2,Rd3,Rd4,Rd5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-0.32)$);
}

\draw[rednote, thick] (Ru1) -- ($(Ru1)+(0,0.32)$);

\foreach \p in {Ru2,Ru3,Ru4,Ru5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,0.32)$);
}

\foreach \p in {Rd1,Rd2,Rd3,Rd4,Rd5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\filldraw[white, draw=rednote, thick] (Ru1) circle (0.13);

\foreach \p in {Ru2,Ru3,Ru4,Ru5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\draw[rednote, thick] (Ru1) -- (Rd1);
\draw[blueconn, thick] (Ru2) -- (Rd3);
\draw[blueconn, thick] (Ru3) -- (Rd2);
\draw[blueconn, thick] (Ru4) -- (Rd5);
\draw[blueconn, thick] (Ru5) -- (Rd4);

\node[above=5pt] at (Ru1) {$u_1$};
\node[above=5pt] at (Ru2) {$u_2$};
\node[above=5pt] at (Ru3) {$u_3$};
\node[above=5pt] at (Ru4) {$u_4$};
\node[above=5pt] at (Ru5) {$u_5$};

\node[below=6pt] at (Rd1) {$d_1$};
\node[below=6pt] at (Rd2) {$d_2$};
\node[below=6pt] at (Rd3) {$d_3$};
\node[below=6pt] at (Rd4) {$d_4$};
\node[below=6pt] at (Rd5) {$d_5$};

\node[right] at (5.0,2.9) {$M_U$};
\node[right] at (5.0,0.9) {$M_D$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{1.15}
\def\slope{0.35}
\def\gap{2.05}

\begin{scope}[xshift=0cm]

\coordinate (Ld1) at (0*\dx,0*\slope);
\coordinate (Ld2) at (1*\dx,1*\slope);
\coordinate (Ld3) at (2*\dx,2*\slope);
\coordinate (Ld4) at (3*\dx,3*\slope);
\coordinate (Ld5) at (4*\dx,4*\slope);

\coordinate (Lu3) at (2*\dx,\gap + 2*\slope);
\coordinate (Lu4) at (3*\dx,\gap + 3*\slope);
\coordinate (Lu5) at (4*\dx,\gap + 4*\slope);

\draw[black, thick]
  (Ld1) -- (Ld2) -- (Ld3) -- (Ld4) -- (Ld5);

\draw[black, thick]
  (Lu3) -- (Lu4) -- (Lu5);

\draw[black, thick] (Lu3) -- ($(Lu3)+(-0.306,-0.093)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(-0.306,-0.093)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(0,0.32)$);
\draw[black, thick] (Ld3) -- ($(Ld3)+(0,0.32)$);
\draw[black, thick] (Lu5) -- ($(Lu5)+(0.306,0.093)$);
\draw[black, thick] (Ld5) -- ($(Ld5)+(0.306,0.093)$);

\draw[greenline, thick, dashed]
  (-0.8,1.85) -- (5.6,1.85);

\foreach \p in {Ld1,Ld2,Ld3,Ld4,Ld5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-0.32)$);
}

\foreach \p in {Lu3,Lu4,Lu5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,0.32)$);
}

\foreach \p in {Ld1,Ld2,Ld3,Ld4,Ld5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\foreach \p in {Lu3,Lu4,Lu5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\draw[blueconn, thick] (Lu3) -- (Ld2);
\draw[blueconn, thick] (Lu4) -- (Ld5);
\draw[blueconn, thick] (Lu5) -- (Ld4);

\node[above=5pt] at (Lu3) {$u_3$};
\node[above=5pt] at (Lu4) {$u_4$};
\node[above=5pt] at (Lu5) {$u_5$};

\node[below=6pt] at (Ld1) {$d_1$};
\node[below=6pt] at (Ld2) {$d_2$};
\node[below=6pt] at (Ld3) {$d_3$};
\node[below=6pt] at (Ld4) {$d_4$};
\node[below=6pt] at (Ld5) {$d_5$};

\node[right] at (5.0,2.9) {$M_U$};
\node[right] at (5.0,0.9) {$M_D$};

\end{scope}

\begin{scope}[xshift=7.0cm]

\coordinate (Rd1) at (0*\dx,0*\slope);
\coordinate (Rd2) at (1*\dx,1*\slope);
\coordinate (Rd3) at (2*\dx,2*\slope);
\coordinate (Rd4) at (3*\dx,3*\slope);
\coordinate (Rd5) at (4*\dx,4*\slope);

\coordinate (Ru1) at (0*\dx,\gap + 0*\slope);
\coordinate (Ru2) at (1*\dx,\gap + 1*\slope);
\coordinate (Ru3) at (2*\dx,\gap + 2*\slope);
\coordinate (Ru4) at (3*\dx,\gap + 3*\slope);
\coordinate (Ru5) at (4*\dx,\gap + 4*\slope);

\draw[black, thick]
  (Rd1) -- (Rd2) -- (Rd3) -- (Rd4) -- (Rd5);

\draw[rednote, thick] (Ru1) -- (Ru2) -- (Ru3);
\draw[black, thick] (Ru3) -- (Ru4) -- (Ru5);

\draw[rednote, thick] (Ru1) -- ($(Ru1)+(-0.306,-0.093)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(-0.306,-0.093)$);

\draw[black, thick] (Ru5) -- ($(Ru5)+(0.306,0.093)$);
\draw[black, thick] (Rd5) -- ($(Rd5)+(0.306,0.093)$);

\draw[greenline, thick, dashed]
  (-0.8,1.85) -- (5.6,1.85);

\foreach \p in {Rd1,Rd2,Rd3,Rd4,Rd5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-0.32)$);
}

\draw[rednote, thick] (Ru1) -- ($(Ru1)+(0,0.32)$);
\draw[rednote, thick] (Ru2) -- ($(Ru2)+(0,0.32)$);

\foreach \p in {Ru3,Ru4,Ru5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,0.32)$);
}

\foreach \p in {Rd1,Rd2,Rd3,Rd4,Rd5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\filldraw[white, draw=rednote, thick] (Ru1) circle (0.13);
\filldraw[white, draw=rednote, thick] (Ru2) circle (0.13);

\foreach \p in {Ru3,Ru4,Ru5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\draw[rednote, thick] (Ru1) -- (Rd1);
\draw[rednote, thick] (Ru2) -- (Rd3);
\draw[blueconn, thick] (Ru3) -- (Rd2);
\draw[blueconn, thick] (Ru4) -- (Rd5);
\draw[blueconn, thick] (Ru5) -- (Rd4);

\node[above=5pt, text=rednote] at (Ru1) {$u_1$};
\node[above=5pt, text=rednote] at (Ru2) {$u_2$};
\node[above=5pt] at (Ru3) {$u_3$};
\node[above=5pt] at (Ru4) {$u_4$};
\node[above=5pt] at (Ru5) {$u_5$};

\node[below=6pt] at (Rd1) {$d_1$};
\node[below=6pt] at (Rd2) {$d_2$};
\node[below=6pt] at (Rd3) {$d_3$};
\node[below=6pt] at (Rd4) {$d_4$};
\node[below=6pt] at (Rd5) {$d_5$};

\node[right] at (5.0,2.9) {$M_U$};
\node[right] at (5.0,0.9) {$M_D$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{1.15}
\def\slope{0.35}
\def\gap{2.05}

\begin{scope}[xshift=0cm]

\coordinate (Ld1) at (0*\dx,0*\slope);
\coordinate (Ld2) at (1*\dx,1*\slope);
\coordinate (Ld3) at (2*\dx,2*\slope);
\coordinate (Ld4) at (3*\dx,3*\slope);
\coordinate (Ld5) at (4*\dx,4*\slope);

\coordinate (Lu3) at (2*\dx,\gap + 2*\slope);
\coordinate (Lu4) at (3*\dx,\gap + 3*\slope);
\coordinate (Lu5) at (4*\dx,\gap + 4*\slope);

\draw[black, thick] (Ld4) -- (Ld5);
\draw[black, thick] (Lu3) -- (Lu4) -- (Lu5);

\draw[black, thick] (Lu3) -- ($(Lu3)+(-0.306,-0.093)$);
\draw[black, thick] (Ld4) -- ($(Ld4)+(-0.306,-0.093)$);
\draw[black, thick] (Lu5) -- ($(Lu5)+(0.306,0.093)$);
\draw[black, thick] (Ld5) -- ($(Ld5)+(0.306,0.093)$);
\draw[black, thick] (Lu3) -- ($(Lu3)+(0,-0.32)$);

\draw[greenline, thick, dashed] (-0.8,1.85) -- (5.6,1.85);

\foreach \p in {Ld4,Ld5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-0.32)$);
}

\foreach \p in {Lu3,Lu4,Lu5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,0.32)$);
}

\foreach \p in {Ld4,Ld5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\foreach \p in {Lu3,Lu4,Lu5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\draw[blueconn, thick] (Lu4) -- (Ld5);
\draw[blueconn, thick] (Lu5) -- (Ld4);

\node[above=5pt] at (Lu3) {$u_3$};
\node[above=5pt] at (Lu4) {$u_4$};
\node[above=5pt] at (Lu5) {$u_5$};

\node[below=6pt] at (Ld4) {$d_4$};
\node[below=6pt] at (Ld5) {$d_5$};

\node[right] at (5.0,2.9) {$M_U$};
\node[right] at (5.0,0.9) {$M_D$};

\end{scope}

\begin{scope}[xshift=7.0cm]

\coordinate (Rd1) at (0*\dx,0*\slope);
\coordinate (Rd2) at (1*\dx,1*\slope);
\coordinate (Rd3) at (2*\dx,2*\slope);
\coordinate (Rd4) at (3*\dx,3*\slope);
\coordinate (Rd5) at (4*\dx,4*\slope);

\coordinate (Ru1) at (0*\dx,\gap + 0*\slope);
\coordinate (Ru2) at (1*\dx,\gap + 1*\slope);
\coordinate (Ru3) at (2*\dx,\gap + 2*\slope);
\coordinate (Ru4) at (3*\dx,\gap + 3*\slope);
\coordinate (Ru5) at (4*\dx,\gap + 4*\slope);

\draw[rednote, thick] (Rd1) -- (Rd2);
\draw[black, thick] (Rd2) -- (Rd3);
\draw[rednote, thick] (Rd3) -- (Rd4);
\draw[black, thick] (Rd4) -- (Rd5);

\draw[rednote, thick] (Ru1) -- (Ru2) -- (Ru3);
\draw[black, thick] (Ru3) -- (Ru4) -- (Ru5);

\draw[rednote, thick] (Ru1) -- ($(Ru1)+(-0.306,-0.093)$);
\draw[rednote, thick] (Rd1) -- ($(Rd1)+(-0.306,-0.093)$);
\draw[black, thick] (Ru5) -- ($(Ru5)+(0.306,0.093)$);
\draw[black, thick] (Rd5) -- ($(Rd5)+(0.306,0.093)$);

\draw[greenline, thick, dashed] (-0.8,1.85) -- (5.6,1.85);

\foreach \p in {Rd1,Rd2,Rd3}{
  \draw[rednote, thick] (\p) -- ($(\p)+(0,-0.32)$);
}

\foreach \p in {Rd4,Rd5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-0.32)$);
}

\foreach \p in {Ru1,Ru2}{
  \draw[rednote, thick] (\p) -- ($(\p)+(0,0.32)$);
}

\foreach \p in {Ru3,Ru4,Ru5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,0.32)$);
}

\foreach \p in {Rd1,Rd2,Rd3}{
  \filldraw[white, draw=rednote, thick] (\p) circle (0.13);
}

\foreach \p in {Rd4,Rd5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\foreach \p in {Ru1,Ru2}{
  \filldraw[white, draw=rednote, thick] (\p) circle (0.13);
}

\foreach \p in {Ru3,Ru4,Ru5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\draw[rednote, thick] (Ru1) -- (Rd1);
\draw[rednote, thick] (Ru2) -- (Rd3);
\draw[blueconn, thick] (Ru3) -- (Rd2);
\draw[blueconn, thick] (Ru4) -- (Rd5);
\draw[blueconn, thick] (Ru5) -- (Rd4);

\node[above=5pt, text=rednote] at (Ru1) {$u_1$};
\node[above=5pt, text=rednote] at (Ru2) {$u_2$};
\node[above=5pt] at (Ru3) {$u_3$};
\node[above=5pt] at (Ru4) {$u_4$};
\node[above=5pt] at (Ru5) {$u_5$};

\node[below=6pt, text=rednote] at (Rd1) {$d_1$};
\node[below=6pt, text=rednote] at (Rd2) {$d_2$};
\node[below=6pt, text=rednote] at (Rd3) {$d_3$};
\node[below=6pt] at (Rd4) {$d_4$};
\node[below=6pt] at (Rd5) {$d_5$};

\node[right] at (5.0,2.9) {$M_U$};
\node[right] at (5.0,0.9) {$M_D$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{1.15}
\def\slope{0.35}
\def\gap{2.05}

\begin{scope}[xshift=0cm]

\coordinate (Ld4) at (3*\dx,3*\slope);
\coordinate (Ld5) at (4*\dx,4*\slope);

\coordinate (Lu4) at (3*\dx,\gap + 3*\slope);
\coordinate (Lu5) at (4*\dx,\gap + 4*\slope);

\draw[black, thick] (Ld4) -- (Ld5);
\draw[black, thick] (Lu4) -- (Lu5);

\draw[black, thick] (Lu4) -- ($(Lu4)+(-0.306,-0.093)$);
\draw[black, thick] (Ld4) -- ($(Ld4)+(-0.306,-0.093)$);

\draw[black, thick] (Lu5) -- ($(Lu5)+(0.306,0.093)$);
\draw[black, thick] (Ld5) -- ($(Ld5)+(0.306,0.093)$);

\draw[greenline, thick, dashed] (-0.8,1.85) -- (5.6,1.85);

\foreach \p in {Ld4,Ld5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-0.32)$);
}

\foreach \p in {Lu4,Lu5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,0.32)$);
}

\foreach \p in {Ld4,Ld5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\foreach \p in {Lu4,Lu5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\draw[blueconn, thick] (Lu4) -- (Ld5);
\draw[blueconn, thick] (Lu5) -- (Ld4);

\node[above=5pt] at (Lu4) {$u_4$};
\node[above=5pt] at (Lu5) {$u_5$};

\node[below=6pt] at (Ld4) {$d_4$};
\node[below=6pt] at (Ld5) {$d_5$};

\node[right] at (5.0,2.9) {$M_U$};
\node[right] at (5.0,0.9) {$M_D$};

\end{scope}

\begin{scope}[xshift=7.0cm]

\coordinate (Rd1) at (0*\dx,0*\slope);
\coordinate (Rd2) at (1*\dx,1*\slope);
\coordinate (Rd3) at (2*\dx,2*\slope);
\coordinate (Rd4) at (3*\dx,3*\slope);
\coordinate (Rd5) at (4*\dx,4*\slope);

\coordinate (Ru1) at (0*\dx,\gap + 0*\slope);
\coordinate (Ru2) at (1*\dx,\gap + 1*\slope);
\coordinate (Ru3) at (2*\dx,\gap + 2*\slope);
\coordinate (Ru4) at (3*\dx,\gap + 3*\slope);
\coordinate (Ru5) at (4*\dx,\gap + 4*\slope);

\draw[rednote, thick] (Rd1) -- (Rd2);
\draw[black, thick] (Rd2) -- (Rd3);
\draw[rednote, thick] (Rd3) -- (Rd4);
\draw[black, thick] (Rd4) -- (Rd5);

\draw[rednote, thick] (Ru1) -- (Ru2) -- (Ru3) -- (Ru4);
\draw[black, thick] (Ru4) -- (Ru5);

\draw[rednote, thick] (Ru1) -- ($(Ru1)+(-0.306,-0.093)$);
\draw[rednote, thick] (Rd1) -- ($(Rd1)+(-0.306,-0.093)$);

\draw[black, thick] (Ru5) -- ($(Ru5)+(0.306,0.093)$);
\draw[black, thick] (Rd5) -- ($(Rd5)+(0.306,0.093)$);

\draw[greenline, thick, dashed] (-0.8,1.85) -- (5.6,1.85);

\foreach \p in {Rd1,Rd2,Rd3}{
  \draw[rednote, thick] (\p) -- ($(\p)+(0,-0.32)$);
}

\foreach \p in {Rd4,Rd5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-0.32)$);
}

\foreach \p in {Ru1,Ru2,Ru3}{
  \draw[rednote, thick] (\p) -- ($(\p)+(0,0.32)$);
}

\foreach \p in {Ru4,Ru5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,0.32)$);
}

\foreach \p in {Rd1,Rd2,Rd3}{
  \filldraw[white, draw=rednote, thick] (\p) circle (0.13);
}

\foreach \p in {Rd4,Rd5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\foreach \p in {Ru1,Ru2,Ru3}{
  \filldraw[white, draw=rednote, thick] (\p) circle (0.13);
}

\foreach \p in {Ru4,Ru5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\draw[rednote, thick] (Ru1) -- (Rd1);
\draw[rednote, thick] (Ru2) -- (Rd3);
\draw[blueconn, thick] (Ru3) -- (Rd2);
\draw[blueconn, thick] (Ru4) -- (Rd5);
\draw[blueconn, thick] (Ru5) -- (Rd4);

\node[above=5pt, text=rednote] at (Ru1) {$u_1$};
\node[above=5pt, text=rednote] at (Ru2) {$u_2$};
\node[above=5pt, text=rednote] at (Ru3) {$u_3$};
\node[above=5pt] at (Ru4) {$u_4$};
\node[above=5pt] at (Ru5) {$u_5$};

\node[below=6pt, text=rednote] at (Rd1) {$d_1$};
\node[below=6pt, text=rednote] at (Rd2) {$d_2$};
\node[below=6pt, text=rednote] at (Rd3) {$d_3$};
\node[below=6pt] at (Rd4) {$d_4$};
\node[below=6pt] at (Rd5) {$d_5$};

\node[right] at (5.0,2.9) {$M_U$};
\node[right] at (5.0,0.9) {$M_D$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{1.15}
\def\slope{0.35}
\def\gap{2.05}

\begin{scope}[xshift=0cm]

\coordinate (Ld4) at (3*\dx,3*\slope);
\coordinate (Ld5) at (4*\dx,4*\slope);

\coordinate (Lu5) at (4*\dx,\gap + 4*\slope);

\draw[black, thick] (Ld4) -- (Ld5);

\draw[black, thick] (Ld4) -- ($(Ld4)+(-0.306,-0.093)$);
\draw[black, thick] (Ld5) -- ($(Ld5)+(0.306,0.093)$);
\draw[black, thick] (Ld5) -- ($(Ld5)+(0,0.32)$);
\draw[black, thick] (Lu5) -- ($(Lu5)+(-0.306,-0.093)$);
\draw[black, thick] (Lu5) -- ($(Lu5)+(0.306,0.093)$);

\draw[greenline, thick, dashed] (-0.8,1.85) -- (5.6,1.85);

\foreach \p in {Ld4,Ld5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-0.32)$);
}

\draw[black, thick] (Lu5) -- ($(Lu5)+(0,0.32)$);

\foreach \p in {Ld4,Ld5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\filldraw[white, draw=black, thick] (Lu5) circle (0.13);

\draw[blueconn, thick] (Lu5) -- (Ld4);

\node[above=5pt] at (Lu5) {$u_5$};

\node[below=6pt] at (Ld4) {$d_4$};
\node[below=6pt] at (Ld5) {$d_5$};

\node[right] at (5.0,2.9) {$M_U$};
\node[right] at (5.0,0.9) {$M_D$};

\end{scope}

\begin{scope}[xshift=7.0cm]

\coordinate (Rd1) at (0*\dx,0*\slope);
\coordinate (Rd2) at (1*\dx,1*\slope);
\coordinate (Rd3) at (2*\dx,2*\slope);
\coordinate (Rd4) at (3*\dx,3*\slope);
\coordinate (Rd5) at (4*\dx,4*\slope);

\coordinate (Ru1) at (0*\dx,\gap + 0*\slope);
\coordinate (Ru2) at (1*\dx,\gap + 1*\slope);
\coordinate (Ru3) at (2*\dx,\gap + 2*\slope);
\coordinate (Ru4) at (3*\dx,\gap + 3*\slope);
\coordinate (Ru5) at (4*\dx,\gap + 4*\slope);

\draw[rednote, thick] (Rd1) -- (Rd2);
\draw[black, thick] (Rd2) -- (Rd3);
\draw[rednote, thick] (Rd3) -- (Rd4);
\draw[black, thick] (Rd4) -- (Rd5);

\draw[rednote, thick] (Ru1) -- (Ru2) -- (Ru3) -- (Ru4) -- (Ru5);

\draw[rednote, thick] (Ru1) -- ($(Ru1)+(-0.306,-0.093)$);
\draw[rednote, thick] (Rd1) -- ($(Rd1)+(-0.306,-0.093)$);

\draw[rednote, thick] (Ru5) -- ($(Ru5)+(0.306,0.093)$);
\draw[black, thick] (Rd5) -- ($(Rd5)+(0.306,0.093)$);

\draw[greenline, thick, dashed] (-0.8,1.85) -- (5.6,1.85);

\foreach \p in {Rd1,Rd2,Rd3}{
  \draw[rednote, thick] (\p) -- ($(\p)+(0,-0.32)$);
}

\foreach \p in {Rd4,Rd5}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-0.32)$);
}

\foreach \p in {Ru1,Ru2,Ru3,Ru4}{
  \draw[rednote, thick] (\p) -- ($(\p)+(0,0.32)$);
}

\draw[black, thick] (Ru5) -- ($(Ru5)+(0,0.32)$);

\foreach \p in {Rd1,Rd2,Rd3}{
  \filldraw[white, draw=rednote, thick] (\p) circle (0.13);
}

\foreach \p in {Rd4,Rd5}{
  \filldraw[white, draw=black, thick] (\p) circle (0.13);
}

\foreach \p in {Ru1,Ru2,Ru3,Ru4}{
  \filldraw[white, draw=rednote, thick] (\p) circle (0.13);
}

\filldraw[white, draw=black, thick] (Ru5) circle (0.13);

\draw[rednote, thick] (Ru1) -- (Rd1);
\draw[rednote, thick] (Ru2) -- (Rd3);
\draw[blueconn, thick] (Ru3) -- (Rd2);
\draw[rednote, thick] (Ru4) -- (Rd5);
\draw[blueconn, thick] (Ru5) -- (Rd4);

\node[above=5pt, text=rednote] at (Ru1) {$u_1$};
\node[above=5pt, text=rednote] at (Ru2) {$u_2$};
\node[above=5pt, text=rednote] at (Ru3) {$u_3$};
\node[above=5pt, text=rednote] at (Ru4) {$u_4$};
\node[above=5pt] at (Ru5) {$u_5$};

\node[below=6pt, text=rednote] at (Rd1) {$d_1$};
\node[below=6pt, text=rednote] at (Rd2) {$d_2$};
\node[below=6pt, text=rednote] at (Rd3) {$d_3$};
\node[below=6pt] at (Rd4) {$d_4$};
\node[below=6pt] at (Rd5) {$d_5$};

\node[right] at (5.0,2.9) {$M_U$};
\node[right] at (5.0,0.9) {$M_D$};

\end{scope}

\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|}
\hline
\textbf{Step} & \textbf{Cut} & \textbf{Location} & \textbf{Type} \\
\hline
(1) & $\{2\}$ & $M_U$ & Normal \\
\hline
(2) & Selection of $\mathfrak{n}$ and $S_{\mathfrak{n}}$ & $M_U$ & -- \\
\hline
(3) & $\{33\}$ & Across $M_U$ and $M_D$ & Good \\
    & $\{2\}$ or $\{3\}$ & $M_U$ & Normal \\
    & $\{4\}$ & $M_U$ & Bad \\
    & $\{4,3\}\longrightarrow\{3\}+\{3\}$ 
    & Across $M_U$ and $M_D$ & Normal + Normal \\
\hline
(4) & $\{33\}$ & $M_D$ & Good \\
    & $\{343\}\longrightarrow\{3\}+\{33\}$ 
    & $M_D$ & Normal + Good \\
\hline
(5) & Selection of the next $\mathfrak{n}$ & $M_U$ & -- \\
\hline
(6) & $\{3\}$ & $M_D$ & Normal \\
    & Cuts produced through steps (3)--(4) of toy model I 
    & $M_D$ & Good / Normal \\
\hline
\end{tabular}
\begin{tikzpicture}[scale=0.6]
\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\def\dx{0.62}
\def\dy{0.62}
\def\y0{0.40}
\def\yD{-3.45}
\def\tick{0.20}

\tikzset{
  common/.style={line width=0.9pt},
  edge/.style={draw=black, common},
  blueedge/.style={draw=blueconn, common},
  sep/.style={draw=greenline, dashed, common},
  vtx/.style={circle, draw=black, fill=white, line width=0.9pt, inner sep=1.5pt}
}

\node[vtx,label=above:$u_1$] (u1) at (0*\dx,\y0+0*\dy) {};
\node[vtx,label=above:$u_2$] (u2) at (1*\dx,\y0+1*\dy) {};
\node[vtx,label=above:$u_3$] (u3) at (2*\dx,\y0+2*\dy) {};
\node[vtx,label=above:$u_4$] (u4) at (3*\dx,\y0+3*\dy) {};
\node[vtx,label=above:$u_5$] (u5) at (4*\dx,\y0+4*\dy) {};
\node[vtx,label=above:$u_6$] (u6) at (5*\dx,\y0+3*\dy) {};
\node[vtx,label=above:$u_7$] (u7) at (6*\dx,\y0+2*\dy) {};
\node[vtx,label=above:$u_8$] (u8) at (7*\dx,\y0+1*\dy) {};
\node[vtx,label=above:$u_9$] (u9) at (8*\dx,\y0+0*\dy) {};

\node[vtx,label=below:$d_1$] (d1) at (0*\dx,\yD+0*\dy) {};
\node[vtx,label=below:$d_2$] (d2) at (1*\dx,\yD+1*\dy) {};
\node[vtx,label=below:$d_3$] (d3) at (2*\dx,\yD+2*\dy) {};
\node[vtx,label=below:$d_4$] (d4) at (3*\dx,\yD+3*\dy) {};
\node[vtx,label=below:$d_5$] (d5) at (4*\dx,\yD+4*\dy) {};
\node[vtx,label=below:$d_6$] (d6) at (5*\dx,\yD+3*\dy) {};
\node[vtx,label=below:$d_7$] (d7) at (6*\dx,\yD+2*\dy) {};
\node[vtx,label=below:$d_8$] (d8) at (7*\dx,\yD+1*\dy) {};
\node[vtx,label=below:$d_9$] (d9) at (8*\dx,\yD+0*\dy) {};

\draw[edge] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u7)--(u8)--(u9);
\draw[edge] (d1)--(d2)--(d3)--(d4)--(d5)--(d6)--(d7)--(d8)--(d9);

\draw[sep] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[blueedge] (u2)--(d2);
\draw[blueedge] (u3)--(d4);
\draw[blueedge] (u4)--(d3);
\draw[blueedge] (u6)--(d7);
\draw[blueedge] (u7)--(d6);
\draw[blueedge] (u8)--(d8);

\draw[edge] (u1) -- ($(u1)!-0.28!(u2)$);
\draw[edge] (u1) -- ($(u1)+(-\tick,0)$);
\draw[edge] (u1) -- ($(u1)+(0,-\tick)$);

\foreach \p in {u2,u3,u4}{
  \draw[edge] (\p) -- ($(\p)+(0,\tick)$);
}

\draw[edge] (u5) -- ($(u5)+(-0.15,0.15)$);
\draw[edge] (u5) -- ($(u5)+( 0.15,0.15)$);

\foreach \p in {u6,u7,u8}{
  \draw[edge] (\p) -- ($(\p)+(0,\tick)$);
}

\draw[edge] (u9) -- ($(u9)!-0.28!(u8)$);
\draw[edge] (u9) -- ($(u9)+(\tick,0)$);
\draw[edge] (u9) -- ($(u9)+(0,-\tick)$);

\draw[edge] (d1) -- ($(d1)!-0.28!(d2)$);
\draw[edge] (d1) -- ($(d1)+(-\tick,0)$);
\draw[edge] (d1) -- ($(d1)+(0,-\tick)$);

\foreach \p in {d2,d3,d4}{
  \draw[edge] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[edge] (d5) -- ($(d5)+(-0.15,0.15)$);
\draw[edge] (d5) -- ($(d5)+( 0.15,0.15)$);

\foreach \p in {d6,d7,d8}{
  \draw[edge] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[edge] (d9) -- ($(d9)!-0.28!(d8)$);
\draw[edge] (d9) -- ($(d9)+(\tick,0)$);
\draw[edge] (d9) -- ($(d9)+(0,-\tick)$);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{0.62}
\def\dy{0.62}
\def\y0{0.40}
\def\yD{-3.45}
\def\tick{0.20}

\begin{scope}[xshift=0cm]

\coordinate (Lu1) at (0*\dx,\y0+0*\dy);
\coordinate (Lu2) at (1*\dx,\y0+1*\dy);
\coordinate (Lu3) at (2*\dx,\y0+2*\dy);
\coordinate (Lu4) at (3*\dx,\y0+3*\dy);
\coordinate (Lu5) at (4*\dx,\y0+4*\dy);
\coordinate (Lu6) at (5*\dx,\y0+3*\dy);
\coordinate (Lu7) at (6*\dx,\y0+2*\dy);
\coordinate (Lu8) at (7*\dx,\y0+1*\dy);
\coordinate (Lu9) at (8*\dx,\y0+0*\dy);

\coordinate (Ld1) at (0*\dx,\yD+0*\dy);
\coordinate (Ld2) at (1*\dx,\yD+1*\dy);
\coordinate (Ld3) at (2*\dx,\yD+2*\dy);
\coordinate (Ld4) at (3*\dx,\yD+3*\dy);
\coordinate (Ld5) at (4*\dx,\yD+4*\dy);
\coordinate (Ld6) at (5*\dx,\yD+3*\dy);
\coordinate (Ld7) at (6*\dx,\yD+2*\dy);
\coordinate (Ld8) at (7*\dx,\yD+1*\dy);
\coordinate (Ld9) at (8*\dx,\yD+0*\dy);

\draw[black, thick] (Lu3)--(Lu4)--(Lu5)--(Lu6)--(Lu7)--(Lu8)--(Lu9);
\draw[black, thick] (Ld1)--(Ld2)--(Ld3)--(Ld4)--(Ld5)--(Ld6)--(Ld7)--(Ld8)--(Ld9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[blueconn, thick] (Lu3)--(Ld4);
\draw[blueconn, thick] (Lu4)--(Ld3);
\draw[blueconn, thick] (Lu6)--(Ld7);
\draw[blueconn, thick] (Lu7)--(Ld6);
\draw[blueconn, thick] (Lu8)--(Ld8);

\draw[black, thick] (Lu1) -- ($(Lu1)!-0.28!(Lu2)$);
\draw[black, thick] (Lu1) -- ($(Lu1)+(-\tick,0)$);
\draw[black, thick] (Lu1) -- ($(Lu1)+(0,-\tick)$);

\foreach \p in {Lu3,Lu4,Lu6,Lu7,Lu8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,\tick)$);
}

\draw[black, thick] (Lu5) -- ($(Lu5)+(-0.15,0.15)$);
\draw[black, thick] (Lu5) -- ($(Lu5)+( 0.15,0.15)$);

\draw[black, thick] (Lu9) -- ($(Lu9)!-0.28!(Lu8)$);
\draw[black, thick] (Lu9) -- ($(Lu9)+(\tick,0)$);
\draw[black, thick] (Lu9) -- ($(Lu9)+(0,-\tick)$);

\draw[black, thick] (Ld1) -- ($(Ld1)!-0.28!(Ld2)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(-\tick,0)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(0,-\tick)$);

\foreach \p in {Ld2,Ld3,Ld4,Ld6,Ld7,Ld8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Ld5) -- ($(Ld5)+(-0.15,0.15)$);
\draw[black, thick] (Ld5) -- ($(Ld5)+( 0.15,0.15)$);

\draw[black, thick] (Ld9) -- ($(Ld9)!-0.28!(Ld8)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(\tick,0)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(0,-\tick)$);

\foreach \p in {Lu1,Lu3,Lu4,Lu5,Lu6,Lu7,Lu8,Lu9,Ld1,Ld2,Ld3,Ld4,Ld5,Ld6,Ld7,Ld8,Ld9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Lu1) {$u_1$};
\node[above=5pt] at (Lu3) {$u_3$};
\node[above=5pt] at (Lu4) {$u_4$};
\node[above=5pt] at (Lu5) {$u_5$};
\node[above=5pt] at (Lu6) {$u_6$};
\node[above=5pt] at (Lu7) {$u_7$};
\node[above=5pt] at (Lu8) {$u_8$};
\node[above=5pt] at (Lu9) {$u_9$};

\node[below=6pt] at (Ld1) {$d_1$};
\node[below=6pt] at (Ld2) {$d_2$};
\node[below=6pt] at (Ld3) {$d_3$};
\node[below=6pt] at (Ld4) {$d_4$};
\node[below=6pt] at (Ld5) {$d_5$};
\node[below=6pt] at (Ld6) {$d_6$};
\node[below=6pt] at (Ld7) {$d_7$};
\node[below=6pt] at (Ld8) {$d_8$};
\node[below=6pt] at (Ld9) {$d_9$};

\end{scope}

\begin{scope}[xshift=8.2cm]

\coordinate (Ru1) at (0*\dx,\y0+0*\dy);
\coordinate (Ru2) at (1*\dx,\y0+1*\dy);
\coordinate (Ru3) at (2*\dx,\y0+2*\dy);
\coordinate (Ru4) at (3*\dx,\y0+3*\dy);
\coordinate (Ru5) at (4*\dx,\y0+4*\dy);
\coordinate (Ru6) at (5*\dx,\y0+3*\dy);
\coordinate (Ru7) at (6*\dx,\y0+2*\dy);
\coordinate (Ru8) at (7*\dx,\y0+1*\dy);
\coordinate (Ru9) at (8*\dx,\y0+0*\dy);

\coordinate (Rd1) at (0*\dx,\yD+0*\dy);
\coordinate (Rd2) at (1*\dx,\yD+1*\dy);
\coordinate (Rd3) at (2*\dx,\yD+2*\dy);
\coordinate (Rd4) at (3*\dx,\yD+3*\dy);
\coordinate (Rd5) at (4*\dx,\yD+4*\dy);
\coordinate (Rd6) at (5*\dx,\yD+3*\dy);
\coordinate (Rd7) at (6*\dx,\yD+2*\dy);
\coordinate (Rd8) at (7*\dx,\yD+1*\dy);
\coordinate (Rd9) at (8*\dx,\yD+0*\dy);

\draw[rednote, thick] (Ru1)--(Ru2)--(Ru3);
\draw[black, thick] (Ru3)--(Ru4)--(Ru5)--(Ru6)--(Ru7)--(Ru8)--(Ru9);

\draw[black, thick] (Rd1)--(Rd2)--(Rd3)--(Rd4)--(Rd5)--(Rd6)--(Rd7)--(Rd8)--(Rd9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[rednote, thick] (Ru2)--(Rd2);
\draw[blueconn, thick] (Ru3)--(Rd4);
\draw[blueconn, thick] (Ru4)--(Rd3);
\draw[blueconn, thick] (Ru6)--(Rd7);
\draw[blueconn, thick] (Ru7)--(Rd6);
\draw[blueconn, thick] (Ru8)--(Rd8);

\draw[black, thick] (Ru1) -- ($(Ru1)!-0.28!(Ru2)$);
\draw[black, thick] (Ru1) -- ($(Ru1)+(-\tick,0)$);
\draw[black, thick] (Ru1) -- ($(Ru1)+(0,-\tick)$);

\draw[rednote, thick] (Ru2) -- ($(Ru2)+(0,\tick)$);

\foreach \p in {Ru3,Ru4,Ru6,Ru7,Ru8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,\tick)$);
}

\draw[black, thick] (Ru5) -- ($(Ru5)+(-0.15,0.15)$);
\draw[black, thick] (Ru5) -- ($(Ru5)+( 0.15,0.15)$);

\draw[black, thick] (Ru9) -- ($(Ru9)!-0.28!(Ru8)$);
\draw[black, thick] (Ru9) -- ($(Ru9)+(\tick,0)$);
\draw[black, thick] (Ru9) -- ($(Ru9)+(0,-\tick)$);

\draw[black, thick] (Rd1) -- ($(Rd1)!-0.28!(Rd2)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(-\tick,0)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(0,-\tick)$);

\foreach \p in {Rd2,Rd3,Rd4,Rd6,Rd7,Rd8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Rd5) -- ($(Rd5)+(-0.15,0.15)$);
\draw[black, thick] (Rd5) -- ($(Rd5)+( 0.15,0.15)$);

\draw[black, thick] (Rd9) -- ($(Rd9)!-0.28!(Rd8)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(\tick,0)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(0,-\tick)$);

\filldraw[white, draw=rednote, thick] (Ru2) circle (0.11);

\foreach \p in {Ru1,Ru3,Ru4,Ru5,Ru6,Ru7,Ru8,Ru9,Rd1,Rd2,Rd3,Rd4,Rd5,Rd6,Rd7,Rd8,Rd9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Ru1) {$u_1$};
\node[above=5pt] at (Ru2) {$u_2$};
\node[above=5pt] at (Ru3) {$u_3$};
\node[above=5pt] at (Ru4) {$u_4$};
\node[above=5pt] at (Ru5) {$u_5$};
\node[above=5pt] at (Ru6) {$u_6$};
\node[above=5pt] at (Ru7) {$u_7$};
\node[above=5pt] at (Ru8) {$u_8$};
\node[above=5pt] at (Ru9) {$u_9$};

\node[below=6pt] at (Rd1) {$d_1$};
\node[below=6pt] at (Rd2) {$d_2$};
\node[below=6pt] at (Rd3) {$d_3$};
\node[below=6pt] at (Rd4) {$d_4$};
\node[below=6pt] at (Rd5) {$d_5$};
\node[below=6pt] at (Rd6) {$d_6$};
\node[below=6pt] at (Rd7) {$d_7$};
\node[below=6pt] at (Rd8) {$d_8$};
\node[below=6pt] at (Rd9) {$d_9$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{0.62}
\def\dy{0.62}
\def\y0{0.40}
\def\yD{-3.45}
\def\tick{0.20}

\begin{scope}[xshift=0cm]

\coordinate (Lu1) at (0*\dx,\y0+0*\dy);
\coordinate (Lu2) at (1*\dx,\y0+1*\dy);
\coordinate (Lu3) at (2*\dx,\y0+2*\dy);
\coordinate (Lu4) at (3*\dx,\y0+3*\dy);
\coordinate (Lu5) at (4*\dx,\y0+4*\dy);
\coordinate (Lu6) at (5*\dx,\y0+3*\dy);
\coordinate (Lu7) at (6*\dx,\y0+2*\dy);
\coordinate (Lu8) at (7*\dx,\y0+1*\dy);
\coordinate (Lu9) at (8*\dx,\y0+0*\dy);

\coordinate (Ld1) at (0*\dx,\yD+0*\dy);
\coordinate (Ld2) at (1*\dx,\yD+1*\dy);
\coordinate (Ld3) at (2*\dx,\yD+2*\dy);
\coordinate (Ld4) at (3*\dx,\yD+3*\dy);
\coordinate (Ld5) at (4*\dx,\yD+4*\dy);
\coordinate (Ld6) at (5*\dx,\yD+3*\dy);
\coordinate (Ld7) at (6*\dx,\yD+2*\dy);
\coordinate (Ld8) at (7*\dx,\yD+1*\dy);
\coordinate (Ld9) at (8*\dx,\yD+0*\dy);

\draw[black, thick] (Lu4)--(Lu5)--(Lu6)--(Lu7)--(Lu8)--(Lu9);
\draw[black, thick] (Ld1)--(Ld2)--(Ld3)--(Ld4)--(Ld5)--(Ld6)--(Ld7)--(Ld8)--(Ld9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[blueconn, thick] (Lu4)--(Ld3);
\draw[blueconn, thick] (Lu6)--(Ld7);
\draw[blueconn, thick] (Lu7)--(Ld6);
\draw[blueconn, thick] (Lu8)--(Ld8);

\foreach \p in {Lu4,Lu6,Lu7,Lu8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,\tick)$);
}

\draw[black, thick] (Lu5) -- ($(Lu5)+(-0.15,0.15)$);
\draw[black, thick] (Lu5) -- ($(Lu5)+(0.15,0.15)$);

\draw[black, thick] (Lu9) -- ($(Lu9)!-0.28!(Lu8)$);
\draw[black, thick] (Lu9) -- ($(Lu9)+(\tick,0)$);
\draw[black, thick] (Lu9) -- ($(Lu9)+(0,-\tick)$);

\draw[black, thick] (Ld1) -- ($(Ld1)!-0.28!(Ld2)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(-\tick,0)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(0,-\tick)$);

\foreach \p in {Ld2,Ld3,Ld4,Ld6,Ld7,Ld8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Ld5) -- ($(Ld5)+(-0.15,0.15)$);
\draw[black, thick] (Ld5) -- ($(Ld5)+(0.15,0.15)$);

\draw[black, thick] (Ld9) -- ($(Ld9)!-0.28!(Ld8)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(\tick,0)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(0,-\tick)$);

\foreach \p in {Lu4,Lu5,Lu6,Lu7,Lu8,Lu9,Ld1,Ld2,Ld3,Ld4,Ld5,Ld6,Ld7,Ld8,Ld9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Lu4) {$u_4$};
\node[above=5pt] at (Lu5) {$u_5$};
\node[above=5pt] at (Lu6) {$u_6$};
\node[above=5pt] at (Lu7) {$u_7$};
\node[above=5pt] at (Lu8) {$u_8$};
\node[above=5pt] at (Lu9) {$u_9$};

\node[below=6pt] at (Ld1) {$d_1$};
\node[below=6pt] at (Ld2) {$d_2$};
\node[below=6pt] at (Ld3) {$d_3$};
\node[below=6pt] at (Ld4) {$d_4$};
\node[below=6pt] at (Ld5) {$d_5$};
\node[below=6pt] at (Ld6) {$d_6$};
\node[below=6pt] at (Ld7) {$d_7$};
\node[below=6pt] at (Ld8) {$d_8$};
\node[below=6pt] at (Ld9) {$d_9$};

\end{scope}

\begin{scope}[xshift=8.2cm]

\coordinate (Ru1) at (0*\dx,\y0+0*\dy);
\coordinate (Ru2) at (1*\dx,\y0+1*\dy);
\coordinate (Ru3) at (2*\dx,\y0+2*\dy);
\coordinate (Ru4) at (3*\dx,\y0+3*\dy);
\coordinate (Ru5) at (4*\dx,\y0+4*\dy);
\coordinate (Ru6) at (5*\dx,\y0+3*\dy);
\coordinate (Ru7) at (6*\dx,\y0+2*\dy);
\coordinate (Ru8) at (7*\dx,\y0+1*\dy);
\coordinate (Ru9) at (8*\dx,\y0+0*\dy);

\coordinate (Rd1) at (0*\dx,\yD+0*\dy);
\coordinate (Rd2) at (1*\dx,\yD+1*\dy);
\coordinate (Rd3) at (2*\dx,\yD+2*\dy);
\coordinate (Rd4) at (3*\dx,\yD+3*\dy);
\coordinate (Rd5) at (4*\dx,\yD+4*\dy);
\coordinate (Rd6) at (5*\dx,\yD+3*\dy);
\coordinate (Rd7) at (6*\dx,\yD+2*\dy);
\coordinate (Rd8) at (7*\dx,\yD+1*\dy);
\coordinate (Rd9) at (8*\dx,\yD+0*\dy);

\draw[rednote, thick] (Ru1)--(Ru2)--(Ru3)--(Ru4);
\draw[black, thick] (Ru4)--(Ru5)--(Ru6)--(Ru7)--(Ru8)--(Ru9);

\draw[black, thick] (Rd1)--(Rd2)--(Rd3)--(Rd4)--(Rd5)--(Rd6)--(Rd7)--(Rd8)--(Rd9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[rednote, thick] (Ru2)--(Rd2);
\draw[rednote, thick] (Ru3)--(Rd4);
\draw[blueconn, thick] (Ru4)--(Rd3);
\draw[blueconn, thick] (Ru6)--(Rd7);
\draw[blueconn, thick] (Ru7)--(Rd6);
\draw[blueconn, thick] (Ru8)--(Rd8);

\draw[rednote, thick] (Ru1) -- ($(Ru1)!-0.28!(Ru2)$);
\draw[rednote, thick] (Ru1) -- ($(Ru1)+(-\tick,0)$);
\draw[rednote, thick] (Ru1) -- ($(Ru1)+(0,-\tick)$);

\draw[rednote, thick] (Ru2) -- ($(Ru2)+(0,\tick)$);
\draw[rednote, thick] (Ru3) -- ($(Ru3)+(0,\tick)$);

\foreach \p in {Ru4,Ru6,Ru7,Ru8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,\tick)$);
}

\draw[black, thick] (Ru5) -- ($(Ru5)+(-0.15,0.15)$);
\draw[black, thick] (Ru5) -- ($(Ru5)+(0.15,0.15)$);

\draw[black, thick] (Ru9) -- ($(Ru9)!-0.28!(Ru8)$);
\draw[black, thick] (Ru9) -- ($(Ru9)+(\tick,0)$);
\draw[black, thick] (Ru9) -- ($(Ru9)+(0,-\tick)$);

\draw[black, thick] (Rd1) -- ($(Rd1)!-0.28!(Rd2)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(-\tick,0)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(0,-\tick)$);

\foreach \p in {Rd2,Rd3,Rd4,Rd6,Rd7,Rd8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Rd5) -- ($(Rd5)+(-0.15,0.15)$);
\draw[black, thick] (Rd5) -- ($(Rd5)+(0.15,0.15)$);

\draw[black, thick] (Rd9) -- ($(Rd9)!-0.28!(Rd8)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(\tick,0)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(0,-\tick)$);

\filldraw[white, draw=rednote, thick] (Ru1) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru2) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru3) circle (0.11);

\foreach \p in {Ru4,Ru5,Ru6,Ru7,Ru8,Ru9,Rd1,Rd2,Rd3,Rd4,Rd5,Rd6,Rd7,Rd8,Rd9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Ru1) {$u_1$};
\node[above=5pt] at (Ru2) {$u_2$};
\node[above=5pt] at (Ru3) {$u_3$};
\node[above=5pt] at (Ru4) {$u_4$};
\node[above=5pt] at (Ru5) {$u_5$};
\node[above=5pt] at (Ru6) {$u_6$};
\node[above=5pt] at (Ru7) {$u_7$};
\node[above=5pt] at (Ru8) {$u_8$};
\node[above=5pt] at (Ru9) {$u_9$};

\node[below=6pt] at (Rd1) {$d_1$};
\node[below=6pt] at (Rd2) {$d_2$};
\node[below=6pt] at (Rd3) {$d_3$};
\node[below=6pt] at (Rd4) {$d_4$};
\node[below=6pt] at (Rd5) {$d_5$};
\node[below=6pt] at (Rd6) {$d_6$};
\node[below=6pt] at (Rd7) {$d_7$};
\node[below=6pt] at (Rd8) {$d_8$};
\node[below=6pt] at (Rd9) {$d_9$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{0.62}
\def\dy{0.62}
\def\y0{0.40}
\def\yD{-3.45}
\def\tick{0.20}

\begin{scope}[xshift=0cm]

\coordinate (Lu1) at (0*\dx,\y0+0*\dy);
\coordinate (Lu2) at (1*\dx,\y0+1*\dy);
\coordinate (Lu3) at (2*\dx,\y0+2*\dy);
\coordinate (Lu4) at (3*\dx,\y0+3*\dy);
\coordinate (Lu5) at (4*\dx,\y0+4*\dy);
\coordinate (Lu6) at (5*\dx,\y0+3*\dy);
\coordinate (Lu7) at (6*\dx,\y0+2*\dy);
\coordinate (Lu8) at (7*\dx,\y0+1*\dy);
\coordinate (Lu9) at (8*\dx,\y0+0*\dy);

\coordinate (Ld1) at (0*\dx,\yD+0*\dy);
\coordinate (Ld2) at (1*\dx,\yD+1*\dy);
\coordinate (Ld3) at (2*\dx,\yD+2*\dy);
\coordinate (Ld4) at (3*\dx,\yD+3*\dy);
\coordinate (Ld5) at (4*\dx,\yD+4*\dy);
\coordinate (Ld6) at (5*\dx,\yD+3*\dy);
\coordinate (Ld7) at (6*\dx,\yD+2*\dy);
\coordinate (Ld8) at (7*\dx,\yD+1*\dy);
\coordinate (Ld9) at (8*\dx,\yD+0*\dy);

\draw[black, thick] (Lu4)--(Lu5)--(Lu6)--(Lu7)--(Lu8)--(Lu9);
\draw[black, thick] (Ld5)--(Ld6)--(Ld7)--(Ld8)--(Ld9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[blueconn, thick] (Lu6)--(Ld7);
\draw[blueconn, thick] (Lu7)--(Ld6);
\draw[blueconn, thick] (Lu8)--(Ld8);

\foreach \p in {Lu4,Lu6,Lu7,Lu8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,\tick)$);
}

\draw[black, thick] (Lu5) -- ($(Lu5)+(-0.15,0.15)$);
\draw[black, thick] (Lu5) -- ($(Lu5)+(0.15,0.15)$);

\draw[black, thick] (Lu9) -- ($(Lu9)!-0.28!(Lu8)$);
\draw[black, thick] (Lu9) -- ($(Lu9)+(\tick,0)$);
\draw[black, thick] (Lu9) -- ($(Lu9)+(0,-\tick)$);

\draw[black, thick] (Ld1) -- ($(Ld1)!-0.28!(Ld2)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(-\tick,0)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(0,-\tick)$);

\draw[black, thick] (Ld5) -- ($(Ld5)+(-0.15,0.15)$);
\draw[black, thick] (Ld5) -- ($(Ld5)+(0.15,0.15)$);

\foreach \p in {Ld6,Ld7,Ld8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Ld9) -- ($(Ld9)!-0.28!(Ld8)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(\tick,0)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(0,-\tick)$);

\foreach \p in {Lu4,Lu5,Lu6,Lu7,Lu8,Lu9,Ld1,Ld5,Ld6,Ld7,Ld8,Ld9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Lu4) {$u_4$};
\node[above=5pt] at (Lu5) {$u_5$};
\node[above=5pt] at (Lu6) {$u_6$};
\node[above=5pt] at (Lu7) {$u_7$};
\node[above=5pt] at (Lu8) {$u_8$};
\node[above=5pt] at (Lu9) {$u_9$};

\node[below=6pt] at (Ld1) {$d_1$};
\node[below=6pt] at (Ld5) {$d_5$};
\node[below=6pt] at (Ld6) {$d_6$};
\node[below=6pt] at (Ld7) {$d_7$};
\node[below=6pt] at (Ld8) {$d_8$};
\node[below=6pt] at (Ld9) {$d_9$};

\end{scope}

\begin{scope}[xshift=8.2cm]

\coordinate (Ru1) at (0*\dx,\y0+0*\dy);
\coordinate (Ru2) at (1*\dx,\y0+1*\dy);
\coordinate (Ru3) at (2*\dx,\y0+2*\dy);
\coordinate (Ru4) at (3*\dx,\y0+3*\dy);
\coordinate (Ru5) at (4*\dx,\y0+4*\dy);
\coordinate (Ru6) at (5*\dx,\y0+3*\dy);
\coordinate (Ru7) at (6*\dx,\y0+2*\dy);
\coordinate (Ru8) at (7*\dx,\y0+1*\dy);
\coordinate (Ru9) at (8*\dx,\y0+0*\dy);

\coordinate (Rd1) at (0*\dx,\yD+0*\dy);
\coordinate (Rd2) at (1*\dx,\yD+1*\dy);
\coordinate (Rd3) at (2*\dx,\yD+2*\dy);
\coordinate (Rd4) at (3*\dx,\yD+3*\dy);
\coordinate (Rd5) at (4*\dx,\yD+4*\dy);
\coordinate (Rd6) at (5*\dx,\yD+3*\dy);
\coordinate (Rd7) at (6*\dx,\yD+2*\dy);
\coordinate (Rd8) at (7*\dx,\yD+1*\dy);
\coordinate (Rd9) at (8*\dx,\yD+0*\dy);

\draw[rednote, thick] (Ru1)--(Ru2)--(Ru3)--(Ru4);
\draw[black, thick] (Ru4)--(Ru5)--(Ru6)--(Ru7)--(Ru8)--(Ru9);

\draw[rednote, thick] (Rd1)--(Rd2)--(Rd3);
\draw[black, thick] (Rd3)--(Rd4);
\draw[rednote, thick] (Rd4)--(Rd5);
\draw[black, thick] (Rd5)--(Rd6)--(Rd7)--(Rd8)--(Rd9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[rednote, thick] (Ru2)--(Rd2);
\draw[rednote, thick] (Ru3)--(Rd4);
\draw[blueconn, thick] (Ru4)--(Rd3);
\draw[blueconn, thick] (Ru6)--(Rd7);
\draw[blueconn, thick] (Ru7)--(Rd6);
\draw[blueconn, thick] (Ru8)--(Rd8);

\draw[rednote, thick] (Ru1) -- ($(Ru1)!-0.28!(Ru2)$);
\draw[rednote, thick] (Ru1) -- ($(Ru1)+(-\tick,0)$);
\draw[rednote, thick] (Ru1) -- ($(Ru1)+(0,-\tick)$);

\draw[rednote, thick] (Ru2) -- ($(Ru2)+(0,\tick)$);
\draw[rednote, thick] (Ru3) -- ($(Ru3)+(0,\tick)$);

\foreach \p in {Ru4,Ru6,Ru7,Ru8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,\tick)$);
}

\draw[black, thick] (Ru5) -- ($(Ru5)+(-0.15,0.15)$);
\draw[black, thick] (Ru5) -- ($(Ru5)+(0.15,0.15)$);

\draw[black, thick] (Ru9) -- ($(Ru9)!-0.28!(Ru8)$);
\draw[black, thick] (Ru9) -- ($(Ru9)+(\tick,0)$);
\draw[black, thick] (Ru9) -- ($(Ru9)+(0,-\tick)$);

\draw[black, thick] (Rd1) -- ($(Rd1)!-0.28!(Rd2)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(-\tick,0)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(0,-\tick)$);

\foreach \p in {Rd2,Rd3,Rd4}{
  \draw[rednote, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Rd5) -- ($(Rd5)+(-0.15,0.15)$);
\draw[black, thick] (Rd5) -- ($(Rd5)+(0.15,0.15)$);

\foreach \p in {Rd6,Rd7,Rd8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Rd9) -- ($(Rd9)!-0.28!(Rd8)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(\tick,0)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(0,-\tick)$);

\filldraw[white, draw=rednote, thick] (Ru1) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru2) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru3) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd2) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd3) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd4) circle (0.11);

\foreach \p in {Ru4,Ru5,Ru6,Ru7,Ru8,Ru9,Rd1,Rd5,Rd6,Rd7,Rd8,Rd9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Ru1) {$u_1$};
\node[above=5pt] at (Ru2) {$u_2$};
\node[above=5pt] at (Ru3) {$u_3$};
\node[above=5pt] at (Ru4) {$u_4$};
\node[above=5pt] at (Ru5) {$u_5$};
\node[above=5pt] at (Ru6) {$u_6$};
\node[above=5pt] at (Ru7) {$u_7$};
\node[above=5pt] at (Ru8) {$u_8$};
\node[above=5pt] at (Ru9) {$u_9$};

\node[below=6pt] at (Rd1) {$d_1$};
\node[below=6pt] at (Rd2) {$d_2$};
\node[below=6pt] at (Rd3) {$d_3$};
\node[below=6pt] at (Rd4) {$d_4$};
\node[below=6pt] at (Rd5) {$d_5$};
\node[below=6pt] at (Rd6) {$d_6$};
\node[below=6pt] at (Rd7) {$d_7$};
\node[below=6pt] at (Rd8) {$d_8$};
\node[below=6pt] at (Rd9) {$d_9$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{0.62}
\def\dy{0.62}
\def\y0{0.40}
\def\yD{-3.45}
\def\tick{0.20}

\begin{scope}[xshift=0cm]

\coordinate (Lu1) at (0*\dx,\y0+0*\dy);
\coordinate (Lu2) at (1*\dx,\y0+1*\dy);
\coordinate (Lu3) at (2*\dx,\y0+2*\dy);
\coordinate (Lu4) at (3*\dx,\y0+3*\dy);
\coordinate (Lu5) at (4*\dx,\y0+4*\dy);
\coordinate (Lu6) at (5*\dx,\y0+3*\dy);
\coordinate (Lu7) at (6*\dx,\y0+2*\dy);
\coordinate (Lu8) at (7*\dx,\y0+1*\dy);
\coordinate (Lu9) at (8*\dx,\y0+0*\dy);

\coordinate (Ld1) at (0*\dx,\yD+0*\dy);
\coordinate (Ld2) at (1*\dx,\yD+1*\dy);
\coordinate (Ld3) at (2*\dx,\yD+2*\dy);
\coordinate (Ld4) at (3*\dx,\yD+3*\dy);
\coordinate (Ld5) at (4*\dx,\yD+4*\dy);
\coordinate (Ld6) at (5*\dx,\yD+3*\dy);
\coordinate (Ld7) at (6*\dx,\yD+2*\dy);
\coordinate (Ld8) at (7*\dx,\yD+1*\dy);
\coordinate (Ld9) at (8*\dx,\yD+0*\dy);

\draw[black, thick] (Lu5)--(Lu6)--(Lu7)--(Lu8)--(Lu9);
\draw[black, thick] (Ld5)--(Ld6)--(Ld7)--(Ld8)--(Ld9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[blueconn, thick] (Lu6)--(Ld7);
\draw[blueconn, thick] (Lu7)--(Ld6);
\draw[blueconn, thick] (Lu8)--(Ld8);

\foreach \p in {Lu6,Lu7,Lu8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,\tick)$);
}

\draw[black, thick] (Lu5) -- ($(Lu5)+(-0.15,0.15)$);
\draw[black, thick] (Lu5) -- ($(Lu5)+(0.15,0.15)$);

\draw[black, thick] (Lu9) -- ($(Lu9)!-0.28!(Lu8)$);
\draw[black, thick] (Lu9) -- ($(Lu9)+(\tick,0)$);
\draw[black, thick] (Lu9) -- ($(Lu9)+(0,-\tick)$);

\draw[black, thick] (Ld1) -- ($(Ld1)!-0.28!(Ld2)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(-\tick,0)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(0,-\tick)$);

\draw[black, thick] (Ld5) -- ($(Ld5)+(-0.15,0.15)$);
\draw[black, thick] (Ld5) -- ($(Ld5)+(0.15,0.15)$);

\foreach \p in {Ld6,Ld7,Ld8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Ld9) -- ($(Ld9)!-0.28!(Ld8)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(\tick,0)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(0,-\tick)$);

\foreach \p in {Lu5,Lu6,Lu7,Lu8,Lu9,Ld1,Ld5,Ld6,Ld7,Ld8,Ld9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Lu5) {$u_5$};
\node[above=5pt] at (Lu6) {$u_6$};
\node[above=5pt] at (Lu7) {$u_7$};
\node[above=5pt] at (Lu8) {$u_8$};
\node[above=5pt] at (Lu9) {$u_9$};

\node[below=6pt] at (Ld1) {$d_1$};
\node[below=6pt] at (Ld5) {$d_5$};
\node[below=6pt] at (Ld6) {$d_6$};
\node[below=6pt] at (Ld7) {$d_7$};
\node[below=6pt] at (Ld8) {$d_8$};
\node[below=6pt] at (Ld9) {$d_9$};

\end{scope}

\begin{scope}[xshift=8.2cm]

\coordinate (Ru1) at (0*\dx,\y0+0*\dy);
\coordinate (Ru2) at (1*\dx,\y0+1*\dy);
\coordinate (Ru3) at (2*\dx,\y0+2*\dy);
\coordinate (Ru4) at (3*\dx,\y0+3*\dy);
\coordinate (Ru5) at (4*\dx,\y0+4*\dy);
\coordinate (Ru6) at (5*\dx,\y0+3*\dy);
\coordinate (Ru7) at (6*\dx,\y0+2*\dy);
\coordinate (Ru8) at (7*\dx,\y0+1*\dy);
\coordinate (Ru9) at (8*\dx,\y0+0*\dy);

\coordinate (Rd1) at (0*\dx,\yD+0*\dy);
\coordinate (Rd2) at (1*\dx,\yD+1*\dy);
\coordinate (Rd3) at (2*\dx,\yD+2*\dy);
\coordinate (Rd4) at (3*\dx,\yD+3*\dy);
\coordinate (Rd5) at (4*\dx,\yD+4*\dy);
\coordinate (Rd6) at (5*\dx,\yD+3*\dy);
\coordinate (Rd7) at (6*\dx,\yD+2*\dy);
\coordinate (Rd8) at (7*\dx,\yD+1*\dy);
\coordinate (Rd9) at (8*\dx,\yD+0*\dy);

\draw[rednote, thick] (Ru1)--(Ru2)--(Ru3)--(Ru4)--(Ru5);
\draw[black, thick] (Ru5)--(Ru6)--(Ru7)--(Ru8)--(Ru9);

\draw[rednote, thick] (Rd1)--(Rd2)--(Rd3);
\draw[black, thick] (Rd3)--(Rd4);
\draw[rednote, thick] (Rd4)--(Rd5);
\draw[black, thick] (Rd5)--(Rd6)--(Rd7)--(Rd8)--(Rd9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[rednote, thick] (Ru2)--(Rd2);
\draw[rednote, thick] (Ru3)--(Rd4);
\draw[blueconn, thick] (Ru4)--(Rd3);
\draw[blueconn, thick] (Ru6)--(Rd7);
\draw[blueconn, thick] (Ru7)--(Rd6);
\draw[blueconn, thick] (Ru8)--(Rd8);

\draw[rednote, thick] (Ru1) -- ($(Ru1)!-0.28!(Ru2)$);
\draw[rednote, thick] (Ru1) -- ($(Ru1)+(-\tick,0)$);
\draw[rednote, thick] (Ru1) -- ($(Ru1)+(0,-\tick)$);

\draw[rednote, thick] (Ru2) -- ($(Ru2)+(0,\tick)$);
\draw[rednote, thick] (Ru3) -- ($(Ru3)+(0,\tick)$);
\draw[rednote, thick] (Ru4) -- ($(Ru4)+(0,\tick)$);

\foreach \p in {Ru6,Ru7,Ru8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,\tick)$);
}

\draw[black, thick] (Ru5) -- ($(Ru5)+(-0.15,0.15)$);
\draw[black, thick] (Ru5) -- ($(Ru5)+(0.15,0.15)$);

\draw[black, thick] (Ru9) -- ($(Ru9)!-0.28!(Ru8)$);
\draw[black, thick] (Ru9) -- ($(Ru9)+(\tick,0)$);
\draw[black, thick] (Ru9) -- ($(Ru9)+(0,-\tick)$);

\draw[black, thick] (Rd1) -- ($(Rd1)!-0.28!(Rd2)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(-\tick,0)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(0,-\tick)$);

\foreach \p in {Rd2,Rd3,Rd4}{
  \draw[rednote, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Rd5) -- ($(Rd5)+(-0.15,0.15)$);
\draw[black, thick] (Rd5) -- ($(Rd5)+(0.15,0.15)$);

\foreach \p in {Rd6,Rd7,Rd8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Rd9) -- ($(Rd9)!-0.28!(Rd8)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(\tick,0)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(0,-\tick)$);

\filldraw[white, draw=rednote, thick] (Ru1) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru2) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru3) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru4) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd2) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd3) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd4) circle (0.11);

\foreach \p in {Ru5,Ru6,Ru7,Ru8,Ru9,Rd1,Rd5,Rd6,Rd7,Rd8,Rd9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Ru1) {$u_1$};
\node[above=5pt] at (Ru2) {$u_2$};
\node[above=5pt] at (Ru3) {$u_3$};
\node[above=5pt] at (Ru4) {$u_4$};
\node[above=5pt] at (Ru5) {$u_5$};
\node[above=5pt] at (Ru6) {$u_6$};
\node[above=5pt] at (Ru7) {$u_7$};
\node[above=5pt] at (Ru8) {$u_8$};
\node[above=5pt] at (Ru9) {$u_9$};

\node[below=6pt] at (Rd1) {$d_1$};
\node[below=6pt] at (Rd2) {$d_2$};
\node[below=6pt] at (Rd3) {$d_3$};
\node[below=6pt] at (Rd4) {$d_4$};
\node[below=6pt] at (Rd5) {$d_5$};
\node[below=6pt] at (Rd6) {$d_6$};
\node[below=6pt] at (Rd7) {$d_7$};
\node[below=6pt] at (Rd8) {$d_8$};
\node[below=6pt] at (Rd9) {$d_9$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{0.62}
\def\dy{0.62}
\def\y0{0.40}
\def\yD{-3.45}
\def\tick{0.20}

\begin{scope}[xshift=0cm]

\coordinate (Lu1) at (0*\dx,\y0+0*\dy);
\coordinate (Lu2) at (1*\dx,\y0+1*\dy);
\coordinate (Lu3) at (2*\dx,\y0+2*\dy);
\coordinate (Lu4) at (3*\dx,\y0+3*\dy);
\coordinate (Lu5) at (4*\dx,\y0+4*\dy);
\coordinate (Lu6) at (5*\dx,\y0+3*\dy);
\coordinate (Lu7) at (6*\dx,\y0+2*\dy);
\coordinate (Lu8) at (7*\dx,\y0+1*\dy);
\coordinate (Lu9) at (8*\dx,\y0+0*\dy);

\coordinate (Ld1) at (0*\dx,\yD+0*\dy);
\coordinate (Ld2) at (1*\dx,\yD+1*\dy);
\coordinate (Ld3) at (2*\dx,\yD+2*\dy);
\coordinate (Ld4) at (3*\dx,\yD+3*\dy);
\coordinate (Ld5) at (4*\dx,\yD+4*\dy);
\coordinate (Ld6) at (5*\dx,\yD+3*\dy);
\coordinate (Ld7) at (6*\dx,\yD+2*\dy);
\coordinate (Ld8) at (7*\dx,\yD+1*\dy);
\coordinate (Ld9) at (8*\dx,\yD+0*\dy);

\draw[black, thick] (Lu5)--(Lu6)--(Lu7);
\draw[black, thick] (Ld5)--(Ld6)--(Ld7)--(Ld8)--(Ld9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[blueconn, thick] (Lu6)--(Ld7);
\draw[blueconn, thick] (Lu7)--(Ld6);

\foreach \p in {Lu6,Lu7}{
  \draw[black, thick] (\p) -- ($(\p)+(0,\tick)$);
}

\draw[black, thick] (Lu5) -- ($(Lu5)+(-0.15,0.15)$);
\draw[black, thick] (Lu5) -- ($(Lu5)+(0.15,0.15)$);

\draw[black, thick] (Lu9) -- ($(Lu9)!-0.28!(Lu8)$);
\draw[black, thick] (Lu9) -- ($(Lu9)+(\tick,0)$);
\draw[black, thick] (Lu9) -- ($(Lu9)+(0,-\tick)$);

\draw[black, thick] (Ld1) -- ($(Ld1)!-0.28!(Ld2)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(-\tick,0)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(0,-\tick)$);

\draw[black, thick] (Ld5) -- ($(Ld5)+(-0.15,0.15)$);
\draw[black, thick] (Ld5) -- ($(Ld5)+(0.15,0.15)$);

\foreach \p in {Ld6,Ld7,Ld8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Ld9) -- ($(Ld9)!-0.28!(Ld8)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(\tick,0)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(0,-\tick)$);

\foreach \p in {Lu5,Lu6,Lu7,Lu9,Ld1,Ld5,Ld6,Ld7,Ld8,Ld9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Lu5) {$u_5$};
\node[above=5pt] at (Lu6) {$u_6$};
\node[above=5pt] at (Lu7) {$u_7$};
\node[above=5pt] at (Lu9) {$u_9$};

\node[below=6pt] at (Ld1) {$d_1$};
\node[below=6pt] at (Ld5) {$d_5$};
\node[below=6pt] at (Ld6) {$d_6$};
\node[below=6pt] at (Ld7) {$d_7$};
\node[below=6pt] at (Ld8) {$d_8$};
\node[below=6pt] at (Ld9) {$d_9$};

\end{scope}

\begin{scope}[xshift=8.2cm]

\coordinate (Ru1) at (0*\dx,\y0+0*\dy);
\coordinate (Ru2) at (1*\dx,\y0+1*\dy);
\coordinate (Ru3) at (2*\dx,\y0+2*\dy);
\coordinate (Ru4) at (3*\dx,\y0+3*\dy);
\coordinate (Ru5) at (4*\dx,\y0+4*\dy);
\coordinate (Ru6) at (5*\dx,\y0+3*\dy);
\coordinate (Ru7) at (6*\dx,\y0+2*\dy);
\coordinate (Ru8) at (7*\dx,\y0+1*\dy);
\coordinate (Ru9) at (8*\dx,\y0+0*\dy);

\coordinate (Rd1) at (0*\dx,\yD+0*\dy);
\coordinate (Rd2) at (1*\dx,\yD+1*\dy);
\coordinate (Rd3) at (2*\dx,\yD+2*\dy);
\coordinate (Rd4) at (3*\dx,\yD+3*\dy);
\coordinate (Rd5) at (4*\dx,\yD+4*\dy);
\coordinate (Rd6) at (5*\dx,\yD+3*\dy);
\coordinate (Rd7) at (6*\dx,\yD+2*\dy);
\coordinate (Rd8) at (7*\dx,\yD+1*\dy);
\coordinate (Rd9) at (8*\dx,\yD+0*\dy);

\draw[rednote, thick] (Ru1)--(Ru2)--(Ru3)--(Ru4)--(Ru5);
\draw[black, thick] (Ru5)--(Ru6)--(Ru7);
\draw[rednote, thick] (Ru7)--(Ru8)--(Ru9);

\draw[rednote, thick] (Rd1)--(Rd2)--(Rd3);
\draw[black, thick] (Rd3)--(Rd4);
\draw[rednote, thick] (Rd4)--(Rd5);
\draw[black, thick] (Rd5)--(Rd6)--(Rd7)--(Rd8)--(Rd9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[rednote, thick] (Ru2)--(Rd2);
\draw[rednote, thick] (Ru3)--(Rd4);
\draw[blueconn, thick] (Ru4)--(Rd3);
\draw[blueconn, thick] (Ru6)--(Rd7);
\draw[blueconn, thick] (Ru7)--(Rd6);
\draw[rednote, thick] (Ru8)--(Rd8);

\draw[rednote, thick] (Ru1) -- ($(Ru1)!-0.28!(Ru2)$);
\draw[rednote, thick] (Ru1) -- ($(Ru1)+(-\tick,0)$);
\draw[rednote, thick] (Ru1) -- ($(Ru1)+(0,-\tick)$);

\draw[rednote, thick] (Ru2) -- ($(Ru2)+(0,\tick)$);
\draw[rednote, thick] (Ru3) -- ($(Ru3)+(0,\tick)$);
\draw[rednote, thick] (Ru4) -- ($(Ru4)+(0,\tick)$);

\foreach \p in {Ru6,Ru7}{
  \draw[black, thick] (\p) -- ($(\p)+(0,\tick)$);
}

\draw[rednote, thick] (Ru8) -- ($(Ru8)+(0,\tick)$);

\draw[black, thick] (Ru5) -- ($(Ru5)+(-0.15,0.15)$);
\draw[black, thick] (Ru5) -- ($(Ru5)+(0.15,0.15)$);

\draw[black, thick] (Ru9) -- ($(Ru9)!-0.28!(Ru8)$);
\draw[black, thick] (Ru9) -- ($(Ru9)+(\tick,0)$);
\draw[black, thick] (Ru9) -- ($(Ru9)+(0,-\tick)$);

\draw[black, thick] (Rd1) -- ($(Rd1)!-0.28!(Rd2)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(-\tick,0)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(0,-\tick)$);

\foreach \p in {Rd2,Rd3,Rd4}{
  \draw[rednote, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Rd5) -- ($(Rd5)+(-0.15,0.15)$);
\draw[black, thick] (Rd5) -- ($(Rd5)+(0.15,0.15)$);

\foreach \p in {Rd6,Rd7,Rd8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Rd9) -- ($(Rd9)!-0.28!(Rd8)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(\tick,0)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(0,-\tick)$);

\filldraw[white, draw=rednote, thick] (Ru1) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru2) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru3) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru4) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru8) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd2) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd3) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd4) circle (0.11);

\foreach \p in {Ru5,Ru6,Ru7,Ru9,Rd1,Rd5,Rd6,Rd7,Rd8,Rd9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Ru1) {$u_1$};
\node[above=5pt] at (Ru2) {$u_2$};
\node[above=5pt] at (Ru3) {$u_3$};
\node[above=5pt] at (Ru4) {$u_4$};
\node[above=5pt] at (Ru5) {$u_5$};
\node[above=5pt] at (Ru6) {$u_6$};
\node[above=5pt] at (Ru7) {$u_7$};
\node[above=5pt] at (Ru8) {$u_8$};
\node[above=5pt] at (Ru9) {$u_9$};

\node[below=6pt] at (Rd1) {$d_1$};
\node[below=6pt] at (Rd2) {$d_2$};
\node[below=6pt] at (Rd3) {$d_3$};
\node[below=6pt] at (Rd4) {$d_4$};
\node[below=6pt] at (Rd5) {$d_5$};
\node[below=6pt] at (Rd6) {$d_6$};
\node[below=6pt] at (Rd7) {$d_7$};
\node[below=6pt] at (Rd8) {$d_8$};
\node[below=6pt] at (Rd9) {$d_9$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{0.62}
\def\dy{0.62}
\def\y0{0.40}
\def\yD{-3.45}
\def\tick{0.20}

\begin{scope}[xshift=0cm]

\coordinate (Lu1) at (0*\dx,\y0+0*\dy);
\coordinate (Lu2) at (1*\dx,\y0+1*\dy);
\coordinate (Lu3) at (2*\dx,\y0+2*\dy);
\coordinate (Lu4) at (3*\dx,\y0+3*\dy);
\coordinate (Lu5) at (4*\dx,\y0+4*\dy);
\coordinate (Lu6) at (5*\dx,\y0+3*\dy);
\coordinate (Lu7) at (6*\dx,\y0+2*\dy);
\coordinate (Lu8) at (7*\dx,\y0+1*\dy);
\coordinate (Lu9) at (8*\dx,\y0+0*\dy);

\coordinate (Ld1) at (0*\dx,\yD+0*\dy);
\coordinate (Ld2) at (1*\dx,\yD+1*\dy);
\coordinate (Ld3) at (2*\dx,\yD+2*\dy);
\coordinate (Ld4) at (3*\dx,\yD+3*\dy);
\coordinate (Ld5) at (4*\dx,\yD+4*\dy);
\coordinate (Ld6) at (5*\dx,\yD+3*\dy);
\coordinate (Ld7) at (6*\dx,\yD+2*\dy);
\coordinate (Ld8) at (7*\dx,\yD+1*\dy);
\coordinate (Ld9) at (8*\dx,\yD+0*\dy);

\draw[black, thick] (Lu5)--(Lu6);
\draw[black, thick] (Ld5)--(Ld6)--(Ld7)--(Ld8)--(Ld9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[blueconn, thick] (Lu6)--(Ld7);

\draw[black, thick] (Lu6) -- ($(Lu6)+(0,\tick)$);

\draw[black, thick] (Lu5) -- ($(Lu5)+(-0.15,0.15)$);
\draw[black, thick] (Lu5) -- ($(Lu5)+(0.15,0.15)$);

\draw[black, thick] (Ld1) -- ($(Ld1)!-0.28!(Ld2)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(-\tick,0)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(0,-\tick)$);

\draw[black, thick] (Ld5) -- ($(Ld5)+(-0.15,0.15)$);
\draw[black, thick] (Ld5) -- ($(Ld5)+(0.15,0.15)$);

\foreach \p in {Ld6,Ld7,Ld8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Ld9) -- ($(Ld9)!-0.28!(Ld8)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(\tick,0)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(0,-\tick)$);

\foreach \p in {Lu5,Lu6,Ld1,Ld5,Ld6,Ld7,Ld8,Ld9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Lu5) {$u_5$};
\node[above=5pt] at (Lu6) {$u_6$};

\node[below=6pt] at (Ld1) {$d_1$};
\node[below=6pt] at (Ld5) {$d_5$};
\node[below=6pt] at (Ld6) {$d_6$};
\node[below=6pt] at (Ld7) {$d_7$};
\node[below=6pt] at (Ld8) {$d_8$};
\node[below=6pt] at (Ld9) {$d_9$};

\end{scope}

\begin{scope}[xshift=8.2cm]

\coordinate (Ru1) at (0*\dx,\y0+0*\dy);
\coordinate (Ru2) at (1*\dx,\y0+1*\dy);
\coordinate (Ru3) at (2*\dx,\y0+2*\dy);
\coordinate (Ru4) at (3*\dx,\y0+3*\dy);
\coordinate (Ru5) at (4*\dx,\y0+4*\dy);
\coordinate (Ru6) at (5*\dx,\y0+3*\dy);
\coordinate (Ru7) at (6*\dx,\y0+2*\dy);
\coordinate (Ru8) at (7*\dx,\y0+1*\dy);
\coordinate (Ru9) at (8*\dx,\y0+0*\dy);

\coordinate (Rd1) at (0*\dx,\yD+0*\dy);
\coordinate (Rd2) at (1*\dx,\yD+1*\dy);
\coordinate (Rd3) at (2*\dx,\yD+2*\dy);
\coordinate (Rd4) at (3*\dx,\yD+3*\dy);
\coordinate (Rd5) at (4*\dx,\yD+4*\dy);
\coordinate (Rd6) at (5*\dx,\yD+3*\dy);
\coordinate (Rd7) at (6*\dx,\yD+2*\dy);
\coordinate (Rd8) at (7*\dx,\yD+1*\dy);
\coordinate (Rd9) at (8*\dx,\yD+0*\dy);

\draw[rednote, thick] (Ru1)--(Ru2)--(Ru3)--(Ru4)--(Ru5);
\draw[black, thick] (Ru5)--(Ru6);
\draw[rednote, thick] (Ru6)--(Ru7)--(Ru8)--(Ru9);

\draw[rednote, thick] (Rd1)--(Rd2)--(Rd3);
\draw[black, thick] (Rd3)--(Rd4);
\draw[rednote, thick] (Rd4)--(Rd5);
\draw[black, thick] (Rd5)--(Rd6)--(Rd7)--(Rd8)--(Rd9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[rednote, thick] (Ru2)--(Rd2);
\draw[rednote, thick] (Ru3)--(Rd4);
\draw[blueconn, thick] (Ru4)--(Rd3);
\draw[blueconn, thick] (Ru6)--(Rd7);
\draw[rednote, thick] (Ru7)--(Rd6);
\draw[rednote, thick] (Ru8)--(Rd8);

\draw[rednote, thick] (Ru1) -- ($(Ru1)!-0.28!(Ru2)$);
\draw[rednote, thick] (Ru1) -- ($(Ru1)+(-\tick,0)$);
\draw[rednote, thick] (Ru1) -- ($(Ru1)+(0,-\tick)$);

\draw[rednote, thick] (Ru2) -- ($(Ru2)+(0,\tick)$);
\draw[rednote, thick] (Ru3) -- ($(Ru3)+(0,\tick)$);
\draw[rednote, thick] (Ru4) -- ($(Ru4)+(0,\tick)$);

\draw[black, thick] (Ru6) -- ($(Ru6)+(0,\tick)$);
\draw[rednote, thick] (Ru7) -- ($(Ru7)+(0,\tick)$);
\draw[rednote, thick] (Ru8) -- ($(Ru8)+(0,\tick)$);

\draw[black, thick] (Ru5) -- ($(Ru5)+(-0.15,0.15)$);
\draw[black, thick] (Ru5) -- ($(Ru5)+(0.15,0.15)$);

\draw[rednote, thick] (Ru9) -- ($(Ru9)!-0.28!(Ru8)$);
\draw[rednote, thick] (Ru9) -- ($(Ru9)+(\tick,0)$);
\draw[rednote, thick] (Ru9) -- ($(Ru9)+(0,-\tick)$);

\draw[black, thick] (Rd1) -- ($(Rd1)!-0.28!(Rd2)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(-\tick,0)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(0,-\tick)$);

\foreach \p in {Rd2,Rd3,Rd4}{
  \draw[rednote, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Rd5) -- ($(Rd5)+(-0.15,0.15)$);
\draw[black, thick] (Rd5) -- ($(Rd5)+(0.15,0.15)$);

\foreach \p in {Rd6,Rd7,Rd8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Rd9) -- ($(Rd9)!-0.28!(Rd8)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(\tick,0)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(0,-\tick)$);

\filldraw[white, draw=rednote, thick] (Ru1) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru2) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru3) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru4) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru7) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru8) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru9) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd2) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd3) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd4) circle (0.11);

\foreach \p in {Ru5,Ru6,Rd1,Rd5,Rd6,Rd7,Rd8,Rd9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Ru1) {$u_1$};
\node[above=5pt] at (Ru2) {$u_2$};
\node[above=5pt] at (Ru3) {$u_3$};
\node[above=5pt] at (Ru4) {$u_4$};
\node[above=5pt] at (Ru5) {$u_5$};
\node[above=5pt] at (Ru6) {$u_6$};
\node[above=5pt] at (Ru7) {$u_7$};
\node[above=5pt] at (Ru8) {$u_8$};
\node[above=5pt] at (Ru9) {$u_9$};

\node[below=6pt] at (Rd1) {$d_1$};
\node[below=6pt] at (Rd2) {$d_2$};
\node[below=6pt] at (Rd3) {$d_3$};
\node[below=6pt] at (Rd4) {$d_4$};
\node[below=6pt] at (Rd5) {$d_5$};
\node[below=6pt] at (Rd6) {$d_6$};
\node[below=6pt] at (Rd7) {$d_7$};
\node[below=6pt] at (Rd8) {$d_8$};
\node[below=6pt] at (Rd9) {$d_9$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{0.62}
\def\dy{0.62}
\def\y0{0.40}
\def\yD{-3.45}
\def\tick{0.20}

\begin{scope}[xshift=0cm]

\coordinate (Lu1) at (0*\dx,\y0+0*\dy);
\coordinate (Lu2) at (1*\dx,\y0+1*\dy);
\coordinate (Lu3) at (2*\dx,\y0+2*\dy);
\coordinate (Lu4) at (3*\dx,\y0+3*\dy);
\coordinate (Lu5) at (4*\dx,\y0+4*\dy);
\coordinate (Lu6) at (5*\dx,\y0+3*\dy);
\coordinate (Lu7) at (6*\dx,\y0+2*\dy);
\coordinate (Lu8) at (7*\dx,\y0+1*\dy);
\coordinate (Lu9) at (8*\dx,\y0+0*\dy);

\coordinate (Ld1) at (0*\dx,\yD+0*\dy);
\coordinate (Ld2) at (1*\dx,\yD+1*\dy);
\coordinate (Ld3) at (2*\dx,\yD+2*\dy);
\coordinate (Ld4) at (3*\dx,\yD+3*\dy);
\coordinate (Ld5) at (4*\dx,\yD+4*\dy);
\coordinate (Ld6) at (5*\dx,\yD+3*\dy);
\coordinate (Ld7) at (6*\dx,\yD+2*\dy);
\coordinate (Ld8) at (7*\dx,\yD+1*\dy);
\coordinate (Ld9) at (8*\dx,\yD+0*\dy);

\draw[black, thick] (Lu5)--(Lu6);
\draw[black, thick] (Ld7)--(Ld8)--(Ld9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[blueconn, thick] (Lu6)--(Ld7);

\draw[black, thick] (Lu6) -- ($(Lu6)+(0,\tick)$);

\draw[black, thick] (Lu5) -- ($(Lu5)+(-0.15,0.15)$);
\draw[black, thick] (Lu5) -- ($(Lu5)+(0.15,0.15)$);

\draw[black, thick] (Ld1) -- ($(Ld1)!-0.28!(Ld2)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(-\tick,0)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(0,-\tick)$);

\foreach \p in {Ld7,Ld8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Ld9) -- ($(Ld9)!-0.28!(Ld8)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(\tick,0)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(0,-\tick)$);

\foreach \p in {Lu5,Lu6,Ld1,Ld7,Ld8,Ld9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Lu5) {$u_5$};
\node[above=5pt] at (Lu6) {$u_6$};

\node[below=6pt] at (Ld1) {$d_1$};
\node[below=6pt] at (Ld7) {$d_7$};
\node[below=6pt] at (Ld8) {$d_8$};
\node[below=6pt] at (Ld9) {$d_9$};

\end{scope}

\begin{scope}[xshift=8.2cm]

\coordinate (Ru1) at (0*\dx,\y0+0*\dy);
\coordinate (Ru2) at (1*\dx,\y0+1*\dy);
\coordinate (Ru3) at (2*\dx,\y0+2*\dy);
\coordinate (Ru4) at (3*\dx,\y0+3*\dy);
\coordinate (Ru5) at (4*\dx,\y0+4*\dy);
\coordinate (Ru6) at (5*\dx,\y0+3*\dy);
\coordinate (Ru7) at (6*\dx,\y0+2*\dy);
\coordinate (Ru8) at (7*\dx,\y0+1*\dy);
\coordinate (Ru9) at (8*\dx,\y0+0*\dy);

\coordinate (Rd1) at (0*\dx,\yD+0*\dy);
\coordinate (Rd2) at (1*\dx,\yD+1*\dy);
\coordinate (Rd3) at (2*\dx,\yD+2*\dy);
\coordinate (Rd4) at (3*\dx,\yD+3*\dy);
\coordinate (Rd5) at (4*\dx,\yD+4*\dy);
\coordinate (Rd6) at (5*\dx,\yD+3*\dy);
\coordinate (Rd7) at (6*\dx,\yD+2*\dy);
\coordinate (Rd8) at (7*\dx,\yD+1*\dy);
\coordinate (Rd9) at (8*\dx,\yD+0*\dy);

\draw[rednote, thick] (Ru1)--(Ru2)--(Ru3)--(Ru4)--(Ru5);
\draw[black, thick] (Ru5)--(Ru6);
\draw[rednote, thick] (Ru6)--(Ru7)--(Ru8)--(Ru9);

\draw[rednote, thick] (Rd1)--(Rd2)--(Rd3);
\draw[black, thick] (Rd3)--(Rd4);
\draw[rednote, thick] (Rd4)--(Rd5)--(Rd6)--(Rd7);
\draw[black, thick] (Rd7)--(Rd8)--(Rd9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[rednote, thick] (Ru2)--(Rd2);
\draw[rednote, thick] (Ru3)--(Rd4);
\draw[blueconn, thick] (Ru4)--(Rd3);
\draw[blueconn, thick] (Ru6)--(Rd7);
\draw[rednote, thick] (Ru7)--(Rd6);
\draw[rednote, thick] (Ru8)--(Rd8);

\draw[rednote, thick] (Ru1) -- ($(Ru1)!-0.28!(Ru2)$);
\draw[rednote, thick] (Ru1) -- ($(Ru1)+(-\tick,0)$);
\draw[rednote, thick] (Ru1) -- ($(Ru1)+(0,-\tick)$);

\draw[rednote, thick] (Ru2) -- ($(Ru2)+(0,\tick)$);
\draw[rednote, thick] (Ru3) -- ($(Ru3)+(0,\tick)$);
\draw[rednote, thick] (Ru4) -- ($(Ru4)+(0,\tick)$);

\draw[black, thick] (Ru6) -- ($(Ru6)+(0,\tick)$);
\draw[rednote, thick] (Ru7) -- ($(Ru7)+(0,\tick)$);
\draw[rednote, thick] (Ru8) -- ($(Ru8)+(0,\tick)$);

\draw[black, thick] (Ru5) -- ($(Ru5)+(-0.15,0.15)$);
\draw[black, thick] (Ru5) -- ($(Ru5)+(0.15,0.15)$);

\draw[rednote, thick] (Ru9) -- ($(Ru9)!-0.28!(Ru8)$);
\draw[rednote, thick] (Ru9) -- ($(Ru9)+(\tick,0)$);
\draw[rednote, thick] (Ru9) -- ($(Ru9)+(0,-\tick)$);

\draw[black, thick] (Rd1) -- ($(Rd1)!-0.28!(Rd2)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(-\tick,0)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(0,-\tick)$);

\foreach \p in {Rd2,Rd3,Rd4}{
  \draw[rednote, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[rednote, thick] (Rd5) -- ($(Rd5)+(-0.15,0.15)$);
\draw[rednote, thick] (Rd5) -- ($(Rd5)+(0.15,0.15)$);

\draw[rednote, thick] (Rd6) -- ($(Rd6)+(0,-\tick)$);

\foreach \p in {Rd7,Rd8}{
  \draw[black, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[black, thick] (Rd9) -- ($(Rd9)!-0.28!(Rd8)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(\tick,0)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(0,-\tick)$);

\filldraw[white, draw=rednote, thick] (Ru1) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru2) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru3) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru4) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru7) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru8) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru9) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd2) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd3) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd4) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd5) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd6) circle (0.11);

\foreach \p in {Ru5,Ru6,Rd1,Rd7,Rd8,Rd9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Ru1) {$u_1$};
\node[above=5pt] at (Ru2) {$u_2$};
\node[above=5pt] at (Ru3) {$u_3$};
\node[above=5pt] at (Ru4) {$u_4$};
\node[above=5pt] at (Ru5) {$u_5$};
\node[above=5pt] at (Ru6) {$u_6$};
\node[above=5pt] at (Ru7) {$u_7$};
\node[above=5pt] at (Ru8) {$u_8$};
\node[above=5pt] at (Ru9) {$u_9$};

\node[below=6pt] at (Rd1) {$d_1$};
\node[below=6pt] at (Rd2) {$d_2$};
\node[below=6pt] at (Rd3) {$d_3$};
\node[below=6pt] at (Rd4) {$d_4$};
\node[below=6pt] at (Rd5) {$d_5$};
\node[below=6pt] at (Rd6) {$d_6$};
\node[below=6pt] at (Rd7) {$d_7$};
\node[below=6pt] at (Rd8) {$d_8$};
\node[below=6pt] at (Rd9) {$d_9$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{0.62}
\def\dy{0.62}
\def\y0{0.40}
\def\yD{-3.45}
\def\tick{0.20}

\begin{scope}[xshift=0cm]

\coordinate (Lu1) at (0*\dx,\y0+0*\dy);
\coordinate (Lu2) at (1*\dx,\y0+1*\dy);
\coordinate (Lu3) at (2*\dx,\y0+2*\dy);
\coordinate (Lu4) at (3*\dx,\y0+3*\dy);
\coordinate (Lu5) at (4*\dx,\y0+4*\dy);
\coordinate (Lu6) at (5*\dx,\y0+3*\dy);
\coordinate (Lu7) at (6*\dx,\y0+2*\dy);
\coordinate (Lu8) at (7*\dx,\y0+1*\dy);
\coordinate (Lu9) at (8*\dx,\y0+0*\dy);

\coordinate (Ld1) at (0*\dx,\yD+0*\dy);
\coordinate (Ld2) at (1*\dx,\yD+1*\dy);
\coordinate (Ld3) at (2*\dx,\yD+2*\dy);
\coordinate (Ld4) at (3*\dx,\yD+3*\dy);
\coordinate (Ld5) at (4*\dx,\yD+4*\dy);
\coordinate (Ld6) at (5*\dx,\yD+3*\dy);
\coordinate (Ld7) at (6*\dx,\yD+2*\dy);
\coordinate (Ld8) at (7*\dx,\yD+1*\dy);
\coordinate (Ld9) at (8*\dx,\yD+0*\dy);

\draw[black, thick] (Lu5)--(Lu6);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[black, thick] (Lu6) -- ($(Lu6)+(0,\tick)$);

\draw[black, thick] (Lu5) -- ($(Lu5)+(-0.15,0.15)$);
\draw[black, thick] (Lu5) -- ($(Lu5)+(0.15,0.15)$);

\draw[black, thick] (Ld1) -- ($(Ld1)!-0.28!(Ld2)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(-\tick,0)$);
\draw[black, thick] (Ld1) -- ($(Ld1)+(0,-\tick)$);

\draw[black, thick] (Ld9) -- ($(Ld9)!-0.28!(Ld8)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(\tick,0)$);
\draw[black, thick] (Ld9) -- ($(Ld9)+(0,-\tick)$);

\foreach \p in {Lu5,Lu6,Ld1,Ld9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Lu5) {$u_5$};
\node[above=5pt] at (Lu6) {$u_6$};

\node[below=6pt] at (Ld1) {$d_1$};
\node[below=6pt] at (Ld9) {$d_9$};

\end{scope}

\begin{scope}[xshift=8.2cm]

\coordinate (Ru1) at (0*\dx,\y0+0*\dy);
\coordinate (Ru2) at (1*\dx,\y0+1*\dy);
\coordinate (Ru3) at (2*\dx,\y0+2*\dy);
\coordinate (Ru4) at (3*\dx,\y0+3*\dy);
\coordinate (Ru5) at (4*\dx,\y0+4*\dy);
\coordinate (Ru6) at (5*\dx,\y0+3*\dy);
\coordinate (Ru7) at (6*\dx,\y0+2*\dy);
\coordinate (Ru8) at (7*\dx,\y0+1*\dy);
\coordinate (Ru9) at (8*\dx,\y0+0*\dy);

\coordinate (Rd1) at (0*\dx,\yD+0*\dy);
\coordinate (Rd2) at (1*\dx,\yD+1*\dy);
\coordinate (Rd3) at (2*\dx,\yD+2*\dy);
\coordinate (Rd4) at (3*\dx,\yD+3*\dy);
\coordinate (Rd5) at (4*\dx,\yD+4*\dy);
\coordinate (Rd6) at (5*\dx,\yD+3*\dy);
\coordinate (Rd7) at (6*\dx,\yD+2*\dy);
\coordinate (Rd8) at (7*\dx,\yD+1*\dy);
\coordinate (Rd9) at (8*\dx,\yD+0*\dy);

\draw[rednote, thick] (Ru1)--(Ru2)--(Ru3)--(Ru4)--(Ru5);
\draw[black, thick] (Ru5)--(Ru6);
\draw[rednote, thick] (Ru6)--(Ru7)--(Ru8)--(Ru9);

\draw[rednote, thick] (Rd1)--(Rd2)--(Rd3);
\draw[black, thick] (Rd3)--(Rd4);
\draw[rednote, thick] (Rd4)--(Rd5)--(Rd6)--(Rd7);
\draw[black, thick] (Rd7)--(Rd8);
\draw[rednote, thick] (Rd8)--(Rd9);

\draw[greenline, thick, dashed] (-0.45,0) -- (8.8*\dx,0);
\node[anchor=west] at (8.35*\dx,0.38) {$M_U$};
\node[anchor=west] at (8.35*\dx,-0.38) {$M_D$};

\draw[rednote, thick] (Ru2)--(Rd2);
\draw[rednote, thick] (Ru3)--(Rd4);
\draw[blueconn, thick] (Ru4)--(Rd3);
\draw[blueconn, thick] (Ru6)--(Rd7);
\draw[rednote, thick] (Ru7)--(Rd6);
\draw[rednote, thick] (Ru8)--(Rd8);

\draw[rednote, thick] (Ru1) -- ($(Ru1)!-0.28!(Ru2)$);
\draw[rednote, thick] (Ru1) -- ($(Ru1)+(-\tick,0)$);
\draw[rednote, thick] (Ru1) -- ($(Ru1)+(0,-\tick)$);

\draw[rednote, thick] (Ru2) -- ($(Ru2)+(0,\tick)$);
\draw[rednote, thick] (Ru3) -- ($(Ru3)+(0,\tick)$);
\draw[rednote, thick] (Ru4) -- ($(Ru4)+(0,\tick)$);

\draw[black, thick] (Ru6) -- ($(Ru6)+(0,\tick)$);
\draw[rednote, thick] (Ru7) -- ($(Ru7)+(0,\tick)$);
\draw[rednote, thick] (Ru8) -- ($(Ru8)+(0,\tick)$);

\draw[black, thick] (Ru5) -- ($(Ru5)+(-0.15,0.15)$);
\draw[black, thick] (Ru5) -- ($(Ru5)+(0.15,0.15)$);

\draw[rednote, thick] (Ru9) -- ($(Ru9)!-0.28!(Ru8)$);
\draw[rednote, thick] (Ru9) -- ($(Ru9)+(\tick,0)$);
\draw[rednote, thick] (Ru9) -- ($(Ru9)+(0,-\tick)$);

\draw[black, thick] (Rd1) -- ($(Rd1)!-0.28!(Rd2)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(-\tick,0)$);
\draw[black, thick] (Rd1) -- ($(Rd1)+(0,-\tick)$);

\foreach \p in {Rd2,Rd3,Rd4}{
  \draw[rednote, thick] (\p) -- ($(\p)+(0,-\tick)$);
}

\draw[rednote, thick] (Rd5) -- ($(Rd5)+(-0.15,0.15)$);
\draw[rednote, thick] (Rd5) -- ($(Rd5)+(0.15,0.15)$);

\draw[rednote, thick] (Rd6) -- ($(Rd6)+(0,-\tick)$);
\draw[rednote, thick] (Rd7) -- ($(Rd7)+(0,-\tick)$);
\draw[rednote, thick] (Rd8) -- ($(Rd8)+(0,-\tick)$);

\draw[black, thick] (Rd9) -- ($(Rd9)!-0.28!(Rd8)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(\tick,0)$);
\draw[black, thick] (Rd9) -- ($(Rd9)+(0,-\tick)$);

\filldraw[white, draw=rednote, thick] (Ru1) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru2) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru3) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru4) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru7) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru8) circle (0.11);
\filldraw[white, draw=rednote, thick] (Ru9) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd2) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd3) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd4) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd5) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd6) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd7) circle (0.11);
\filldraw[white, draw=rednote, thick] (Rd8) circle (0.11);

\foreach \p in {Ru5,Ru6,Rd1,Rd9}{
  \filldraw[white, draw=black, thick] (\p) circle (0.11);
}

\node[above=5pt] at (Ru1) {$u_1$};
\node[above=5pt] at (Ru2) {$u_2$};
\node[above=5pt] at (Ru3) {$u_3$};
\node[above=5pt] at (Ru4) {$u_4$};
\node[above=5pt] at (Ru5) {$u_5$};
\node[above=5pt] at (Ru6) {$u_6$};
\node[above=5pt] at (Ru7) {$u_7$};
\node[above=5pt] at (Ru8) {$u_8$};
\node[above=5pt] at (Ru9) {$u_9$};

\node[below=6pt] at (Rd1) {$d_1$};
\node[below=6pt] at (Rd2) {$d_2$};
\node[below=6pt] at (Rd3) {$d_3$};
\node[below=6pt] at (Rd4) {$d_4$};
\node[below=6pt] at (Rd5) {$d_5$};
\node[below=6pt] at (Rd6) {$d_6$};
\node[below=6pt] at (Rd7) {$d_7$};
\node[below=6pt] at (Rd8) {$d_8$};
\node[below=6pt] at (Rd9) {$d_9$};

\end{scope}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.7]

\draw[greenline,thick,dashed] (-1.6,1.5) -- (1.6,1.5);

\node[cutatom] (p) at (0,2.05) {};
\node[cutatom] (m) at (0.4,0.85) {};

\draw[rednote,very thick] (p) -- (m);

\draw[black,thick] (p) -- (-0.55,2.65);
\draw[black,thick] (p) -- (0.55,2.65);

\draw[black,thick] (m) -- (-0.1,0.25);
\draw[black,thick] (m) -- (0.9,0.25);

\node[left=4pt] at (p) {$\mathfrak p$};
\node[right=4pt] at (m) {$\mathfrak m$};

\node[right] at (1.35,2.05) {$M_U$};
\node[right] at (1.35,0.65) {$M_D$};

\end{tikzpicture}
\begin{tabular}{|c|c|c|c|}
\hline
\textbf{Step} & \textbf{Cut} & \textbf{Location} & \textbf{Type} \\
\hline

(1)
& $\{2\}$
& $M_D$
& Normal \\
\hline

(2)
& Selection of $\mathfrak{n}$ and $Z_{\mathfrak{n}}$
& $M_D$
& -- \\
\hline

(3)
& $\{33\}$ with one atom in $M_D$ and one atom in $M_U$
& Across $M_D$ and $M_U$
& Good \\
& $\{3\}$
& $M_D$
& Normal \\
& $\{4\}$
& $M_D$
& Bad \\
\hline

(4)
& $\{33\}$ produced by UP in $M_U$
& $M_U$
& Good \\
& $\{2\}$ or $\{3\}$ produced by UP in $M_U$
& $M_U$
& Normal \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
\textbf{Priority} & \textbf{Cut} & \textbf{Location} & \textbf{Type} \\
\hline
(1)
& $\{33\}$ with one atom in $M_D$ and one atom in $M_U$
& Across $M_D$ and $M_U$
& Good \\
& $\{3\}$
& $M_D$
& Normal \\
& $\{4\}$
& $M_D$
& Bad \\
\hline
\end{tabular}
\begin{tikzpicture}[
    line cap=round,
    line join=round,
    edge/.style={black,thick},
    connection/.style={blueconn,thick},
    vertex/.style={
        circle,
        draw=black,
        fill=white,
        inner sep=1.2pt,
        line width=0.8pt
    }
]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}

\def\dx{0.90}
\def\dy{0.34}
\def\ytop{0.58}
\def\ybottom{-0.42}
\def\tick{0.16}

\coordinate (u1) at (0*\dx,\ytop);
\coordinate (u2) at (1*\dx,\ytop+\dy);
\coordinate (u3) at (2*\dx,\ytop);
\coordinate (u4) at (3*\dx,\ytop+\dy);
\coordinate (u5) at (4*\dx,\ytop);
\coordinate (u6) at (5*\dx,\ytop+\dy);
\coordinate (u7) at (6*\dx,\ytop);

\coordinate (d1) at (0*\dx,\ybottom-\dy);
\coordinate (d2) at (1*\dx,\ybottom);
\coordinate (d3) at (2*\dx,\ybottom-\dy);
\coordinate (d4) at (3*\dx,\ybottom);
\coordinate (d5) at (4*\dx,\ybottom-\dy);
\coordinate (d6) at (5*\dx,\ybottom);
\coordinate (d7) at (6*\dx,\ybottom-\dy);

\draw[edge]
    (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u7);

\draw[edge]
    (d1)--(d2)--(d3)--(d4)--(d5)--(d6)--(d7);

\draw[connection] (u1)--(d2);
\draw[connection] (u3)--(d2);
\draw[connection] (u3)--(d4);
\draw[connection] (u5)--(d4);
\draw[connection] (u5)--(d6);
\draw[connection] (u7)--(d6);

\draw[greenline,thick,dashed]
    (-0.50,0) -- (6.65*\dx,0);

\draw[edge] (u1) -- ++(-\tick,\tick);
\draw[edge] (u1) -- ++(-\tick,-\tick);

\draw[edge] (u2) -- ++(-\tick,\tick);
\draw[edge] (u2) -- ++(\tick,\tick);

\draw[edge] (u4) -- ++(-\tick,\tick);
\draw[edge] (u4) -- ++(\tick,\tick);

\draw[edge] (u6) -- ++(-\tick,\tick);
\draw[edge] (u6) -- ++(\tick,\tick);

\draw[edge] (u7) -- ++(\tick,\tick);
\draw[edge] (u7) -- ++(\tick,-\tick);

\draw[edge] (d1) -- ++(-\tick,\tick);
\draw[edge] (d1) -- ++(-\tick,-\tick);

\draw[edge] (d3) -- ++(-\tick,-\tick);
\draw[edge] (d3) -- ++(\tick,-\tick);

\draw[edge] (d5) -- ++(-\tick,-\tick);
\draw[edge] (d5) -- ++(\tick,-\tick);

\draw[edge] (d7) -- ++(\tick,\tick);
\draw[edge] (d7) -- ++(\tick,-\tick);

\foreach \p in {u1,u2,u3,u4,u5,u6,u7,d1,d2,d3,d4,d5,d6,d7}{
    \node[vertex] at (\p) {};
}

\node[above=4pt] at (u1) {$u_1$};
\node[above=4pt] at (u2) {$u_2$};
\node[above=4pt] at (u3) {$u_3$};
\node[above=4pt] at (u4) {$u_4$};
\node[above=4pt] at (u5) {$u_5$};
\node[above=4pt] at (u6) {$u_6$};
\node[above=4pt] at (u7) {$u_7$};

\node[below=5pt] at (d1) {$d_1$};
\node[below=5pt] at (d2) {$d_2$};
\node[below=5pt] at (d3) {$d_3$};
\node[below=5pt] at (d4) {$d_4$};
\node[below=5pt] at (d5) {$d_5$};
\node[below=5pt] at (d6) {$d_6$};
\node[below=5pt] at (d7) {$d_7$};

\node[right] at (6.40*\dx,0.32) {$M_U$};
\node[right] at (6.40*\dx,-0.32) {$M_D$};

\end{tikzpicture}
\begin{tikzpicture}[
    scale=0.85,
    line cap=round,
    line join=round,
    edge/.style={black,thick},
    connection/.style={blueconn,thick},
    rededge/.style={rednote,thick},
    vertex/.style={
        circle,
        draw=black,
        fill=white,
        inner sep=1.2pt,
        line width=0.8pt
    },
    redvertex/.style={
        circle,
        draw=rednote,
        fill=white,
        inner sep=1.2pt,
        line width=0.8pt
    }
]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{0.90}
\def\dy{0.34}
\def\ytop{0.58}
\def\ybottom{-0.42}
\def\tick{0.16}

\begin{scope}[xshift=0cm]

\coordinate (Lu1) at (0*\dx,\ytop);
\coordinate (Lu2) at (1*\dx,\ytop+\dy);
\coordinate (Lu3) at (2*\dx,\ytop);
\coordinate (Lu4) at (3*\dx,\ytop+\dy);
\coordinate (Lu5) at (4*\dx,\ytop);
\coordinate (Lu6) at (5*\dx,\ytop+\dy);
\coordinate (Lu7) at (6*\dx,\ytop);

\coordinate (Ld1) at (0*\dx,\ybottom-\dy);
\coordinate (Ld2) at (1*\dx,\ybottom);
\coordinate (Ld3) at (2*\dx,\ybottom-\dy);
\coordinate (Ld4) at (3*\dx,\ybottom);
\coordinate (Ld5) at (4*\dx,\ybottom-\dy);
\coordinate (Ld6) at (5*\dx,\ybottom);
\coordinate (Ld7) at (6*\dx,\ybottom-\dy);

\draw[edge]
    (Lu1)--(Lu2)--(Lu3)--(Lu4)--(Lu5)--(Lu6)--(Lu7);

\draw[edge]
    (Ld3)--(Ld4)--(Ld5)--(Ld6)--(Ld7);

\draw[connection] (Lu3)--(Ld4);
\draw[connection] (Lu5)--(Ld4);
\draw[connection] (Lu5)--(Ld6);
\draw[connection] (Lu7)--(Ld6);

\draw[greenline,thick,dashed]
    (-0.50,0) -- (6.65*\dx,0);

\draw[edge] (Lu1) -- ++(-\tick,\tick);
\draw[edge] (Lu1) -- ++(-\tick,-\tick);

\draw[edge] (Lu2) -- ++(-\tick,\tick);
\draw[edge] (Lu2) -- ++(\tick,\tick);

\draw[edge] (Lu4) -- ++(-\tick,\tick);
\draw[edge] (Lu4) -- ++(\tick,\tick);

\draw[edge] (Lu6) -- ++(-\tick,\tick);
\draw[edge] (Lu6) -- ++(\tick,\tick);

\draw[edge] (Lu7) -- ++(\tick,\tick);
\draw[edge] (Lu7) -- ++(\tick,-\tick);

\draw[edge] (Ld1) -- ++(-\tick,\tick);
\draw[edge] (Ld1) -- ++(-\tick,-\tick);

\draw[edge] (Ld3) -- ++(-\tick,-\tick);
\draw[edge] (Ld3) -- ++(\tick,-\tick);

\draw[edge] (Ld5) -- ++(-\tick,-\tick);
\draw[edge] (Ld5) -- ++(\tick,-\tick);

\draw[edge] (Ld7) -- ++(\tick,\tick);
\draw[edge] (Ld7) -- ++(\tick,-\tick);

\foreach \p in {Lu1,Lu2,Lu3,Lu4,Lu5,Lu6,Lu7,Ld1,Ld3,Ld4,Ld5,Ld6,Ld7}{
    \node[vertex] at (\p) {};
}

\node[above=4pt] at (Lu1) {$u_1$};
\node[above=4pt] at (Lu2) {$u_2$};
\node[above=4pt] at (Lu3) {$u_3$};
\node[above=4pt] at (Lu4) {$u_4$};
\node[above=4pt] at (Lu5) {$u_5$};
\node[above=4pt] at (Lu6) {$u_6$};
\node[above=4pt] at (Lu7) {$u_7$};

\node[below=5pt] at (Ld1) {$d_1$};
\node[below=5pt] at (Ld3) {$d_3$};
\node[below=5pt] at (Ld4) {$d_4$};
\node[below=5pt] at (Ld5) {$d_5$};
\node[below=5pt] at (Ld6) {$d_6$};
\node[below=5pt] at (Ld7) {$d_7$};

\node[anchor=west] at (6.40*\dx,0.32) {$M_U$};
\node[anchor=west] at (6.40*\dx,-0.32) {$M_D$};

\end{scope}

\begin{scope}[xshift=8.3cm]

\coordinate (Ru1) at (0*\dx,\ytop);
\coordinate (Ru2) at (1*\dx,\ytop+\dy);
\coordinate (Ru3) at (2*\dx,\ytop);
\coordinate (Ru4) at (3*\dx,\ytop+\dy);
\coordinate (Ru5) at (4*\dx,\ytop);
\coordinate (Ru6) at (5*\dx,\ytop+\dy);
\coordinate (Ru7) at (6*\dx,\ytop);

\coordinate (Rd1) at (0*\dx,\ybottom-\dy);
\coordinate (Rd2) at (1*\dx,\ybottom);
\coordinate (Rd3) at (2*\dx,\ybottom-\dy);
\coordinate (Rd4) at (3*\dx,\ybottom);
\coordinate (Rd5) at (4*\dx,\ybottom-\dy);
\coordinate (Rd6) at (5*\dx,\ybottom);
\coordinate (Rd7) at (6*\dx,\ybottom-\dy);

\draw[edge]
    (Ru1)--(Ru2)--(Ru3)--(Ru4)--(Ru5)--(Ru6)--(Ru7);

\draw[rededge]
    (Rd1)--(Rd2)--(Rd3);

\draw[edge]
    (Rd3)--(Rd4)--(Rd5)--(Rd6)--(Rd7);

\draw[rededge] (Ru1)--(Rd2);
\draw[rededge] (Ru3)--(Rd2);
\draw[connection] (Ru3)--(Rd4);
\draw[connection] (Ru5)--(Rd4);
\draw[connection] (Ru5)--(Rd6);
\draw[connection] (Ru7)--(Rd6);

\draw[greenline,thick,dashed]
    (-0.50,0) -- (6.65*\dx,0);

\draw[edge] (Ru1) -- ++(-\tick,\tick);
\draw[edge] (Ru1) -- ++(-\tick,-\tick);

\draw[edge] (Ru2) -- ++(-\tick,\tick);
\draw[edge] (Ru2) -- ++(\tick,\tick);

\draw[edge] (Ru4) -- ++(-\tick,\tick);
\draw[edge] (Ru4) -- ++(\tick,\tick);

\draw[edge] (Ru6) -- ++(-\tick,\tick);
\draw[edge] (Ru6) -- ++(\tick,\tick);

\draw[edge] (Ru7) -- ++(\tick,\tick);
\draw[edge] (Ru7) -- ++(\tick,-\tick);

\draw[edge] (Rd1) -- ++(-\tick,\tick);
\draw[edge] (Rd1) -- ++(-\tick,-\tick);

\draw[edge] (Rd3) -- ++(-\tick,-\tick);
\draw[edge] (Rd3) -- ++(\tick,-\tick);

\draw[edge] (Rd5) -- ++(-\tick,-\tick);
\draw[edge] (Rd5) -- ++(\tick,-\tick);

\draw[edge] (Rd7) -- ++(\tick,\tick);
\draw[edge] (Rd7) -- ++(\tick,-\tick);

\foreach \p in {Ru1,Ru2,Ru3,Ru4,Ru5,Ru6,Ru7,Rd1,Rd3,Rd4,Rd5,Rd6,Rd7}{
    \node[vertex] at (\p) {};
}

\node[redvertex] at (Rd2) {};

\node[above=4pt] at (Ru1) {$u_1$};
\node[above=4pt] at (Ru2) {$u_2$};
\node[above=4pt] at (Ru3) {$u_3$};
\node[above=4pt] at (Ru4) {$u_4$};
\node[above=4pt] at (Ru5) {$u_5$};
\node[above=4pt] at (Ru6) {$u_6$};
\node[above=4pt] at (Ru7) {$u_7$};

\node[below=5pt] at (Rd1) {$d_1$};
\node[below=5pt,text=rednote] at (Rd2) {$d_2$};
\node[below=5pt] at (Rd3) {$d_3$};
\node[below=5pt] at (Rd4) {$d_4$};
\node[below=5pt] at (Rd5) {$d_5$};
\node[below=5pt] at (Rd6) {$d_6$};
\node[below=5pt] at (Rd7) {$d_7$};

\node[anchor=west] at (6.40*\dx,0.32) {$M_U$};
\node[anchor=west] at (6.40*\dx,-0.32) {$M_D$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[
    scale=0.85,
    line cap=round,
    line join=round,
    edge/.style={black,thick},
    connection/.style={blueconn,thick},
    rededge/.style={rednote,thick},
    vertex/.style={
        circle,
        draw=black,
        fill=white,
        inner sep=1.2pt,
        line width=0.8pt
    },
    redvertex/.style={
        circle,
        draw=rednote,
        fill=white,
        inner sep=1.2pt,
        line width=0.8pt
    }
]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{0.90}
\def\dy{0.34}
\def\ytop{0.58}
\def\ybottom{-0.42}
\def\tick{0.16}

\begin{scope}[xshift=0cm]

\coordinate (Lu1) at (0*\dx,\ytop);
\coordinate (Lu2) at (1*\dx,\ytop+\dy);
\coordinate (Lu3) at (2*\dx,\ytop);
\coordinate (Lu4) at (3*\dx,\ytop+\dy);
\coordinate (Lu5) at (4*\dx,\ytop);
\coordinate (Lu6) at (5*\dx,\ytop+\dy);
\coordinate (Lu7) at (6*\dx,\ytop);

\coordinate (Ld1) at (0*\dx,\ybottom-\dy);
\coordinate (Ld2) at (1*\dx,\ybottom);
\coordinate (Ld3) at (2*\dx,\ybottom-\dy);
\coordinate (Ld4) at (3*\dx,\ybottom);
\coordinate (Ld5) at (4*\dx,\ybottom-\dy);
\coordinate (Ld6) at (5*\dx,\ybottom);
\coordinate (Ld7) at (6*\dx,\ybottom-\dy);

\draw[edge]
    (Lu1)--(Lu2)--(Lu3)--(Lu4)--(Lu5)--(Lu6)--(Lu7);

\draw[edge]
    (Ld4)--(Ld5)--(Ld6)--(Ld7);

\draw[connection] (Lu3)--(Ld4);
\draw[connection] (Lu5)--(Ld4);
\draw[connection] (Lu5)--(Ld6);
\draw[connection] (Lu7)--(Ld6);

\draw[greenline,thick,dashed]
    (-0.50,0) -- (6.65*\dx,0);

\draw[edge] (Lu1) -- ++(-\tick,\tick);
\draw[edge] (Lu1) -- ++(-\tick,-\tick);

\draw[edge] (Lu2) -- ++(-\tick,\tick);
\draw[edge] (Lu2) -- ++(\tick,\tick);

\draw[edge] (Lu4) -- ++(-\tick,\tick);
\draw[edge] (Lu4) -- ++(\tick,\tick);

\draw[edge] (Lu6) -- ++(-\tick,\tick);
\draw[edge] (Lu6) -- ++(\tick,\tick);

\draw[edge] (Lu7) -- ++(\tick,\tick);
\draw[edge] (Lu7) -- ++(\tick,-\tick);

\draw[edge] (Ld1) -- ++(-\tick,\tick);
\draw[edge] (Ld1) -- ++(-\tick,-\tick);

\draw[edge] (Ld5) -- ++(-\tick,-\tick);
\draw[edge] (Ld5) -- ++(\tick,-\tick);

\draw[edge] (Ld7) -- ++(\tick,\tick);
\draw[edge] (Ld7) -- ++(\tick,-\tick);

\foreach \p in {Lu1,Lu2,Lu3,Lu4,Lu5,Lu6,Lu7,Ld1,Ld4,Ld5,Ld6,Ld7}{
    \node[vertex] at (\p) {};
}

\node[above=4pt] at (Lu1) {$u_1$};
\node[above=4pt] at (Lu2) {$u_2$};
\node[above=4pt] at (Lu3) {$u_3$};
\node[above=4pt] at (Lu4) {$u_4$};
\node[above=4pt] at (Lu5) {$u_5$};
\node[above=4pt] at (Lu6) {$u_6$};
\node[above=4pt] at (Lu7) {$u_7$};

\node[below=5pt] at (Ld1) {$d_1$};
\node[below=5pt] at (Ld4) {$d_4$};
\node[below=5pt] at (Ld5) {$d_5$};
\node[below=5pt] at (Ld6) {$d_6$};
\node[below=5pt] at (Ld7) {$d_7$};

\node[anchor=west] at (6.40*\dx,0.32) {$M_U$};
\node[anchor=west] at (6.40*\dx,-0.32) {$M_D$};

\end{scope}

\begin{scope}[xshift=8.3cm]

\coordinate (Ru1) at (0*\dx,\ytop);
\coordinate (Ru2) at (1*\dx,\ytop+\dy);
\coordinate (Ru3) at (2*\dx,\ytop);
\coordinate (Ru4) at (3*\dx,\ytop+\dy);
\coordinate (Ru5) at (4*\dx,\ytop);
\coordinate (Ru6) at (5*\dx,\ytop+\dy);
\coordinate (Ru7) at (6*\dx,\ytop);

\coordinate (Rd1) at (0*\dx,\ybottom-\dy);
\coordinate (Rd2) at (1*\dx,\ybottom);
\coordinate (Rd3) at (2*\dx,\ybottom-\dy);
\coordinate (Rd4) at (3*\dx,\ybottom);
\coordinate (Rd5) at (4*\dx,\ybottom-\dy);
\coordinate (Rd6) at (5*\dx,\ybottom);
\coordinate (Rd7) at (6*\dx,\ybottom-\dy);

\draw[edge]
    (Ru1)--(Ru2)--(Ru3)--(Ru4)--(Ru5)--(Ru6)--(Ru7);

\draw[rededge]
    (Rd1)--(Rd2)--(Rd3)--(Rd4);

\draw[edge]
    (Rd4)--(Rd5)--(Rd6)--(Rd7);

\draw[rededge] (Ru1)--(Rd2);
\draw[rededge] (Ru3)--(Rd2);
\draw[connection] (Ru3)--(Rd4);
\draw[connection] (Ru5)--(Rd4);
\draw[connection] (Ru5)--(Rd6);
\draw[connection] (Ru7)--(Rd6);

\draw[greenline,thick,dashed]
    (-0.50,0) -- (6.65*\dx,0);

\draw[edge] (Ru1) -- ++(-\tick,\tick);
\draw[edge] (Ru1) -- ++(-\tick,-\tick);

\draw[edge] (Ru2) -- ++(-\tick,\tick);
\draw[edge] (Ru2) -- ++(\tick,\tick);

\draw[edge] (Ru4) -- ++(-\tick,\tick);
\draw[edge] (Ru4) -- ++(\tick,\tick);

\draw[edge] (Ru6) -- ++(-\tick,\tick);
\draw[edge] (Ru6) -- ++(\tick,\tick);

\draw[edge] (Ru7) -- ++(\tick,\tick);
\draw[edge] (Ru7) -- ++(\tick,-\tick);

\draw[edge] (Rd1) -- ++(-\tick,\tick);
\draw[edge] (Rd1) -- ++(-\tick,-\tick);

\draw[rededge] (Rd3) -- ++(-\tick,-\tick);
\draw[rededge] (Rd3) -- ++(\tick,-\tick);

\draw[edge] (Rd5) -- ++(-\tick,-\tick);
\draw[edge] (Rd5) -- ++(\tick,-\tick);

\draw[edge] (Rd7) -- ++(\tick,\tick);
\draw[edge] (Rd7) -- ++(\tick,-\tick);

\foreach \p in {Ru1,Ru2,Ru3,Ru4,Ru5,Ru6,Ru7,Rd1,Rd4,Rd5,Rd6,Rd7}{
    \node[vertex] at (\p) {};
}

\node[redvertex] at (Rd2) {};
\node[redvertex] at (Rd3) {};

\node[above=4pt] at (Ru1) {$u_1$};
\node[above=4pt] at (Ru2) {$u_2$};
\node[above=4pt] at (Ru3) {$u_3$};
\node[above=4pt] at (Ru4) {$u_4$};
\node[above=4pt] at (Ru5) {$u_5$};
\node[above=4pt] at (Ru6) {$u_6$};
\node[above=4pt] at (Ru7) {$u_7$};

\node[below=5pt] at (Rd1) {$d_1$};
\node[below=5pt,text=rednote] at (Rd2) {$d_2$};
\node[below=5pt,text=rednote] at (Rd3) {$d_3$};
\node[below=5pt] at (Rd4) {$d_4$};
\node[below=5pt] at (Rd5) {$d_5$};
\node[below=5pt] at (Rd6) {$d_6$};
\node[below=5pt] at (Rd7) {$d_7$};

\node[anchor=west] at (6.40*\dx,0.32) {$M_U$};
\node[anchor=west] at (6.40*\dx,-0.32) {$M_D$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[
    scale=0.85,
    line cap=round,
    line join=round,
    edge/.style={black,thick},
    connection/.style={blueconn,thick},
    rededge/.style={rednote,thick},
    vertex/.style={
        circle,
        draw=black,
        fill=white,
        inner sep=1.2pt,
        line width=0.8pt
    },
    redvertex/.style={
        circle,
        draw=rednote,
        fill=white,
        inner sep=1.2pt,
        line width=0.8pt
    }
]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{0.90}
\def\dy{0.34}
\def\ytop{0.58}
\def\ybottom{-0.42}
\def\tick{0.16}

\begin{scope}[xshift=0cm]

\coordinate (Lu1) at (0*\dx,\ytop);
\coordinate (Lu2) at (1*\dx,\ytop+\dy);
\coordinate (Lu3) at (2*\dx,\ytop);
\coordinate (Lu4) at (3*\dx,\ytop+\dy);
\coordinate (Lu5) at (4*\dx,\ytop);
\coordinate (Lu6) at (5*\dx,\ytop+\dy);
\coordinate (Lu7) at (6*\dx,\ytop);

\coordinate (Ld1) at (0*\dx,\ybottom-\dy);
\coordinate (Ld2) at (1*\dx,\ybottom);
\coordinate (Ld3) at (2*\dx,\ybottom-\dy);
\coordinate (Ld4) at (3*\dx,\ybottom);
\coordinate (Ld5) at (4*\dx,\ybottom-\dy);
\coordinate (Ld6) at (5*\dx,\ybottom);
\coordinate (Ld7) at (6*\dx,\ybottom-\dy);

\draw[edge]
    (Lu1)--(Lu2);

\draw[edge]
    (Lu4)--(Lu5)--(Lu6)--(Lu7);

\draw[edge]
    (Ld5)--(Ld6)--(Ld7);

\draw[connection] (Lu5)--(Ld6);
\draw[connection] (Lu7)--(Ld6);

\draw[greenline,thick,dashed]
    (-0.50,0) -- (6.65*\dx,0);

\draw[edge] (Lu1) -- ++(-\tick,\tick);
\draw[edge] (Lu1) -- ++(-\tick,-\tick);

\draw[edge] (Lu2) -- ++(-\tick,\tick);
\draw[edge] (Lu2) -- ++(\tick,\tick);

\draw[edge] (Lu4) -- ++(-\tick,\tick);
\draw[edge] (Lu4) -- ++(\tick,\tick);

\draw[edge] (Lu6) -- ++(-\tick,\tick);
\draw[edge] (Lu6) -- ++(\tick,\tick);

\draw[edge] (Lu7) -- ++(\tick,\tick);
\draw[edge] (Lu7) -- ++(\tick,-\tick);

\draw[edge] (Ld1) -- ++(-\tick,\tick);
\draw[edge] (Ld1) -- ++(-\tick,-\tick);

\draw[edge] (Ld5) -- ++(-\tick,-\tick);
\draw[edge] (Ld5) -- ++(\tick,-\tick);

\draw[edge] (Ld7) -- ++(\tick,\tick);
\draw[edge] (Ld7) -- ++(\tick,-\tick);

\foreach \p in {Lu1,Lu2,Lu4,Lu5,Lu6,Lu7,Ld1,Ld5,Ld6,Ld7}{
    \node[vertex] at (\p) {};
}

\node[above=4pt] at (Lu1) {$u_1$};
\node[above=4pt] at (Lu2) {$u_2$};
\node[above=4pt] at (Lu4) {$u_4$};
\node[above=4pt] at (Lu5) {$u_5$};
\node[above=4pt] at (Lu6) {$u_6$};
\node[above=4pt] at (Lu7) {$u_7$};

\node[below=5pt] at (Ld1) {$d_1$};
\node[below=5pt] at (Ld5) {$d_5$};
\node[below=5pt] at (Ld6) {$d_6$};
\node[below=5pt] at (Ld7) {$d_7$};

\node[anchor=west] at (6.40*\dx,0.32) {$M_U$};
\node[anchor=west] at (6.40*\dx,-0.32) {$M_D$};

\end{scope}

\begin{scope}[xshift=8.3cm]

\coordinate (Ru1) at (0*\dx,\ytop);
\coordinate (Ru2) at (1*\dx,\ytop+\dy);
\coordinate (Ru3) at (2*\dx,\ytop);
\coordinate (Ru4) at (3*\dx,\ytop+\dy);
\coordinate (Ru5) at (4*\dx,\ytop);
\coordinate (Ru6) at (5*\dx,\ytop+\dy);
\coordinate (Ru7) at (6*\dx,\ytop);

\coordinate (Rd1) at (0*\dx,\ybottom-\dy);
\coordinate (Rd2) at (1*\dx,\ybottom);
\coordinate (Rd3) at (2*\dx,\ybottom-\dy);
\coordinate (Rd4) at (3*\dx,\ybottom);
\coordinate (Rd5) at (4*\dx,\ybottom-\dy);
\coordinate (Rd6) at (5*\dx,\ybottom);
\coordinate (Rd7) at (6*\dx,\ybottom-\dy);

\draw[edge]
    (Ru1)--(Ru2);

\draw[rededge]
    (Ru2)--(Ru3)--(Ru4);

\draw[edge]
    (Ru4)--(Ru5)--(Ru6)--(Ru7);

\draw[rededge]
    (Rd1)--(Rd2)--(Rd3)--(Rd4)--(Rd5);

\draw[edge]
    (Rd5)--(Rd6)--(Rd7);

\draw[rededge] (Ru1)--(Rd2);
\draw[rededge] (Ru3)--(Rd2);
\draw[connection] (Ru3)--(Rd4);
\draw[rededge] (Ru5)--(Rd4);
\draw[connection] (Ru5)--(Rd6);
\draw[connection] (Ru7)--(Rd6);

\draw[greenline,thick,dashed]
    (-0.50,0) -- (6.65*\dx,0);

\draw[edge] (Ru1) -- ++(-\tick,\tick);
\draw[edge] (Ru1) -- ++(-\tick,-\tick);

\draw[edge] (Ru2) -- ++(-\tick,\tick);
\draw[edge] (Ru2) -- ++(\tick,\tick);

\draw[edge] (Ru4) -- ++(-\tick,\tick);
\draw[edge] (Ru4) -- ++(\tick,\tick);

\draw[edge] (Ru6) -- ++(-\tick,\tick);
\draw[edge] (Ru6) -- ++(\tick,\tick);

\draw[edge] (Ru7) -- ++(\tick,\tick);
\draw[edge] (Ru7) -- ++(\tick,-\tick);

\draw[edge] (Rd1) -- ++(-\tick,\tick);
\draw[edge] (Rd1) -- ++(-\tick,-\tick);

\draw[rededge] (Rd3) -- ++(-\tick,-\tick);
\draw[rededge] (Rd3) -- ++(\tick,-\tick);

\draw[edge] (Rd5) -- ++(-\tick,-\tick);
\draw[edge] (Rd5) -- ++(\tick,-\tick);

\draw[edge] (Rd7) -- ++(\tick,\tick);
\draw[edge] (Rd7) -- ++(\tick,-\tick);

\foreach \p in {Ru1,Ru2,Ru4,Ru5,Ru6,Ru7,Rd1,Rd5,Rd6,Rd7}{
    \node[vertex] at (\p) {};
}

\foreach \p in {Ru3,Rd2,Rd3,Rd4}{
    \node[redvertex] at (\p) {};
}

\node[above=4pt] at (Ru1) {$u_1$};
\node[above=4pt] at (Ru2) {$u_2$};
\node[above=4pt,text=rednote] at (Ru3) {$u_3$};
\node[above=4pt] at (Ru4) {$u_4$};
\node[above=4pt] at (Ru5) {$u_5$};
\node[above=4pt] at (Ru6) {$u_6$};
\node[above=4pt] at (Ru7) {$u_7$};

\node[below=5pt] at (Rd1) {$d_1$};
\node[below=5pt,text=rednote] at (Rd2) {$d_2$};
\node[below=5pt,text=rednote] at (Rd3) {$d_3$};
\node[below=5pt,text=rednote] at (Rd4) {$d_4$};
\node[below=5pt] at (Rd5) {$d_5$};
\node[below=5pt] at (Rd6) {$d_6$};
\node[below=5pt] at (Rd7) {$d_7$};

\node[anchor=west] at (6.40*\dx,0.32) {$M_U$};
\node[anchor=west] at (6.40*\dx,-0.32) {$M_D$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[
    scale=0.85,
    line cap=round,
    line join=round,
    edge/.style={black,thick},
    connection/.style={blueconn,thick},
    rededge/.style={rednote,thick},
    vertex/.style={
        circle,
        draw=black,
        fill=white,
        inner sep=1.2pt,
        line width=0.8pt
    },
    redvertex/.style={
        circle,
        draw=rednote,
        fill=white,
        inner sep=1.2pt,
        line width=0.8pt
    }
]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{0.90}
\def\dy{0.34}
\def\ytop{0.58}
\def\ybottom{-0.42}
\def\tick{0.16}

\begin{scope}[xshift=0cm]

\coordinate (Lu1) at (0*\dx,\ytop);
\coordinate (Lu2) at (1*\dx,\ytop+\dy);
\coordinate (Lu3) at (2*\dx,\ytop);
\coordinate (Lu4) at (3*\dx,\ytop+\dy);
\coordinate (Lu5) at (4*\dx,\ytop);
\coordinate (Lu6) at (5*\dx,\ytop+\dy);
\coordinate (Lu7) at (6*\dx,\ytop);

\coordinate (Ld1) at (0*\dx,\ybottom-\dy);
\coordinate (Ld2) at (1*\dx,\ybottom);
\coordinate (Ld3) at (2*\dx,\ybottom-\dy);
\coordinate (Ld4) at (3*\dx,\ybottom);
\coordinate (Ld5) at (4*\dx,\ybottom-\dy);
\coordinate (Ld6) at (5*\dx,\ybottom);
\coordinate (Ld7) at (6*\dx,\ybottom-\dy);

\draw[edge]
    (Lu1)--(Lu2);

\draw[edge]
    (Lu4)--(Lu5)--(Lu6)--(Lu7);

\draw[edge]
    (Ld6)--(Ld7);

\draw[connection] (Lu5)--(Ld6);
\draw[connection] (Lu7)--(Ld6);

\draw[greenline,thick,dashed]
    (-0.50,0) -- (6.65*\dx,0);

\draw[edge] (Lu1) -- ++(-\tick,\tick);
\draw[edge] (Lu1) -- ++(-\tick,-\tick);

\draw[edge] (Lu2) -- ++(-\tick,\tick);
\draw[edge] (Lu2) -- ++(\tick,\tick);

\draw[edge] (Lu4) -- ++(-\tick,\tick);
\draw[edge] (Lu4) -- ++(\tick,\tick);

\draw[edge] (Lu6) -- ++(-\tick,\tick);
\draw[edge] (Lu6) -- ++(\tick,\tick);

\draw[edge] (Lu7) -- ++(\tick,\tick);
\draw[edge] (Lu7) -- ++(\tick,-\tick);

\draw[edge] (Ld1) -- ++(-\tick,\tick);
\draw[edge] (Ld1) -- ++(-\tick,-\tick);

\draw[edge] (Ld7) -- ++(\tick,\tick);
\draw[edge] (Ld7) -- ++(\tick,-\tick);

\foreach \p in {Lu1,Lu2,Lu4,Lu5,Lu6,Lu7,Ld1,Ld6,Ld7}{
    \node[vertex] at (\p) {};
}

\node[above=4pt] at (Lu1) {$u_1$};
\node[above=4pt] at (Lu2) {$u_2$};
\node[above=4pt] at (Lu4) {$u_4$};
\node[above=4pt] at (Lu5) {$u_5$};
\node[above=4pt] at (Lu6) {$u_6$};
\node[above=4pt] at (Lu7) {$u_7$};

\node[below=5pt] at (Ld1) {$d_1$};
\node[below=5pt] at (Ld6) {$d_6$};
\node[below=5pt] at (Ld7) {$d_7$};

\node[anchor=west] at (6.40*\dx,0.32) {$M_U$};
\node[anchor=west] at (6.40*\dx,-0.32) {$M_D$};

\end{scope}

\begin{scope}[xshift=8.3cm]

\coordinate (Ru1) at (0*\dx,\ytop);
\coordinate (Ru2) at (1*\dx,\ytop+\dy);
\coordinate (Ru3) at (2*\dx,\ytop);
\coordinate (Ru4) at (3*\dx,\ytop+\dy);
\coordinate (Ru5) at (4*\dx,\ytop);
\coordinate (Ru6) at (5*\dx,\ytop+\dy);
\coordinate (Ru7) at (6*\dx,\ytop);

\coordinate (Rd1) at (0*\dx,\ybottom-\dy);
\coordinate (Rd2) at (1*\dx,\ybottom);
\coordinate (Rd3) at (2*\dx,\ybottom-\dy);
\coordinate (Rd4) at (3*\dx,\ybottom);
\coordinate (Rd5) at (4*\dx,\ybottom-\dy);
\coordinate (Rd6) at (5*\dx,\ybottom);
\coordinate (Rd7) at (6*\dx,\ybottom-\dy);

\draw[edge]
    (Ru1)--(Ru2);

\draw[rededge]
    (Ru2)--(Ru3)--(Ru4);

\draw[edge]
    (Ru4)--(Ru5)--(Ru6)--(Ru7);

\draw[rededge]
    (Rd1)--(Rd2)--(Rd3)--(Rd4)--(Rd5)--(Rd6);

\draw[edge]
    (Rd6)--(Rd7);

\draw[rededge] (Ru1)--(Rd2);
\draw[rededge] (Ru3)--(Rd2);
\draw[connection] (Ru3)--(Rd4);
\draw[rededge] (Ru5)--(Rd4);
\draw[connection] (Ru5)--(Rd6);
\draw[connection] (Ru7)--(Rd6);

\draw[greenline,thick,dashed]
    (-0.50,0) -- (6.65*\dx,0);

\draw[edge] (Ru1) -- ++(-\tick,\tick);
\draw[edge] (Ru1) -- ++(-\tick,-\tick);

\draw[edge] (Ru2) -- ++(-\tick,\tick);
\draw[edge] (Ru2) -- ++(\tick,\tick);

\draw[edge] (Ru4) -- ++(-\tick,\tick);
\draw[edge] (Ru4) -- ++(\tick,\tick);

\draw[edge] (Ru6) -- ++(-\tick,\tick);
\draw[edge] (Ru6) -- ++(\tick,\tick);

\draw[edge] (Ru7) -- ++(\tick,\tick);
\draw[edge] (Ru7) -- ++(\tick,-\tick);

\draw[edge] (Rd1) -- ++(-\tick,\tick);
\draw[edge] (Rd1) -- ++(-\tick,-\tick);

\draw[rededge] (Rd3) -- ++(-\tick,-\tick);
\draw[rededge] (Rd3) -- ++(\tick,-\tick);

\draw[rededge] (Rd5) -- ++(-\tick,-\tick);
\draw[rededge] (Rd5) -- ++(\tick,-\tick);

\draw[edge] (Rd7) -- ++(\tick,\tick);
\draw[edge] (Rd7) -- ++(\tick,-\tick);

\foreach \p in {Ru1,Ru2,Ru4,Ru5,Ru6,Ru7,Rd1,Rd6,Rd7}{
    \node[vertex] at (\p) {};
}

\foreach \p in {Ru3,Rd2,Rd3,Rd4,Rd5}{
    \node[redvertex] at (\p) {};
}

\node[above=4pt] at (Ru1) {$u_1$};
\node[above=4pt] at (Ru2) {$u_2$};
\node[above=4pt,text=rednote] at (Ru3) {$u_3$};
\node[above=4pt] at (Ru4) {$u_4$};
\node[above=4pt] at (Ru5) {$u_5$};
\node[above=4pt] at (Ru6) {$u_6$};
\node[above=4pt] at (Ru7) {$u_7$};

\node[below=5pt] at (Rd1) {$d_1$};
\node[below=5pt,text=rednote] at (Rd2) {$d_2$};
\node[below=5pt,text=rednote] at (Rd3) {$d_3$};
\node[below=5pt,text=rednote] at (Rd4) {$d_4$};
\node[below=5pt,text=rednote] at (Rd5) {$d_5$};
\node[below=5pt] at (Rd6) {$d_6$};
\node[below=5pt] at (Rd7) {$d_7$};

\node[anchor=west] at (6.40*\dx,0.32) {$M_U$};
\node[anchor=west] at (6.40*\dx,-0.32) {$M_D$};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[
    scale=0.85,
    line cap=round,
    line join=round,
    edge/.style={black,thick},
    connection/.style={blueconn,thick},
    rededge/.style={rednote,thick},
    vertex/.style={
        circle,
        draw=black,
        fill=white,
        inner sep=1.2pt,
        line width=0.8pt
    },
    redvertex/.style={
        circle,
        draw=rednote,
        fill=white,
        inner sep=1.2pt,
        line width=0.8pt
    }
]

\definecolor{greenline}{RGB}{60,130,80}
\definecolor{blueconn}{RGB}{0,90,255}
\definecolor{rednote}{RGB}{255,70,40}

\def\dx{0.90}
\def\dy{0.34}
\def\ytop{0.58}
\def\ybottom{-0.42}
\def\tick{0.16}

\begin{scope}[xshift=0cm]

\coordinate (Lu1) at (0*\dx,\ytop);
\coordinate (Lu2) at (1*\dx,\ytop+\dy);
\coordinate (Lu3) at (2*\dx,\ytop);
\coordinate (Lu4) at (3*\dx,\ytop+\dy);
\coordinate (Lu5) at (4*\dx,\ytop);
\coordinate (Lu6) at (5*\dx,\ytop+\dy);
\coordinate (Lu7) at (6*\dx,\ytop);

\coordinate (Ld1) at (0*\dx,\ybottom-\dy);
\coordinate (Ld2) at (1*\dx,\ybottom);
\coordinate (Ld3) at (2*\dx,\ybottom-\dy);
\coordinate (Ld4) at (3*\dx,\ybottom);
\coordinate (Ld5) at (4*\dx,\ybottom-\dy);
\coordinate (Ld6) at (5*\dx,\ybottom);
\coordinate (Ld7) at (6*\dx,\ybottom-\dy);

\draw[edge]
    (Lu1)--(Lu2);

\draw[edge]
    (Lu6)--(Lu7);

\draw[greenline,thick,dashed]
    (-0.50,0) -- (6.65*\dx,0);

\draw[edge] (Lu1) -- ++(-\tick,\tick);
\draw[edge] (Lu1) -- ++(-\tick,-\tick);

\draw[edge] (Lu2) -- ++(-\tick,\tick);
\draw[edge] (Lu2) -- ++(\tick,\tick);

\draw[edge] (Lu4) -- ++(-\tick,\tick);
\draw[edge] (Lu4) -- ++(\tick,\tick);

\draw[edge] (Lu6) -- ++(-\tick,\tick);
\draw[edge] (Lu6) -- ++(\tick,\tick);

\draw[edge] (Lu7) -- ++(\tick,\tick);
\draw[edge] (Lu7) -- ++(\tick,-\tick);

\draw[edge] (Ld1) -- ++(-\tick,\tick);
\draw[edge] (Ld1) -- ++(-\tick,-\tick);

\draw[edge] (Ld7) -- ++(\tick,\tick);
\draw[edge] (Ld7) -- ++(\tick,-\tick);

\foreach \p in {Lu1,Lu2,Lu4,Lu6,Lu7,Ld1,Ld7}{
    \node[vertex] at (\p) {};
}

\node[above=4pt] at (Lu1) {$u_1$};
\node[above=4pt] at (Lu2) {$u_2$};
\node[above=4pt] at (Lu4) {$u_4$};
\node[above=4pt] at (Lu6) {$u_6$};
\node[above=4pt] at (Lu7) {$u_7$};

\node[below=5pt] at (Ld1) {$d_1$};
\node[below=5pt] at (Ld7) {$d_7$};

\node[anchor=west] at (6.40*\dx,0.32) {$M_U$};
\node[anchor=west] at (6.40*\dx,-0.32) {$M_D$};

\end{scope}

\begin{scope}[xshift=8.3cm]

\coordinate (Ru1) at (0*\dx,\ytop);
\coordinate (Ru2) at (1*\dx,\ytop+\dy);
\coordinate (Ru3) at (2*\dx,\ytop);
\coordinate (Ru4) at (3*\dx,\ytop+\dy);
\coordinate (Ru5) at (4*\dx,\ytop);
\coordinate (Ru6) at (5*\dx,\ytop+\dy);
\coordinate (Ru7) at (6*\dx,\ytop);

\coordinate (Rd1) at (0*\dx,\ybottom-\dy);
\coordinate (Rd2) at (1*\dx,\ybottom);
\coordinate (Rd3) at (2*\dx,\ybottom-\dy);
\coordinate (Rd4) at (3*\dx,\ybottom);
\coordinate (Rd5) at (4*\dx,\ybottom-\dy);
\coordinate (Rd6) at (5*\dx,\ybottom);
\coordinate (Rd7) at (6*\dx,\ybottom-\dy);

\draw[edge]
    (Ru1)--(Ru2);

\draw[rededge]
    (Ru2)--(Ru3)--(Ru4)--(Ru5)--(Ru6);

\draw[edge]
    (Ru6)--(Ru7);

\draw[rededge]
    (Rd1)--(Rd2)--(Rd3)--(Rd4)--(Rd5)--(Rd6)--(Rd7);

\draw[rededge] (Ru1)--(Rd2);
\draw[rededge] (Ru3)--(Rd2);
\draw[connection] (Ru3)--(Rd4);
\draw[rededge] (Ru5)--(Rd4);
\draw[connection] (Ru5)--(Rd6);
\draw[rededge] (Ru7)--(Rd6);

\draw[greenline,thick,dashed]
    (-0.50,0) -- (6.65*\dx,0);

\draw[edge] (Ru1) -- ++(-\tick,\tick);
\draw[edge] (Ru1) -- ++(-\tick,-\tick);

\draw[edge] (Ru2) -- ++(-\tick,\tick);
\draw[edge] (Ru2) -- ++(\tick,\tick);

\draw[edge] (Ru4) -- ++(-\tick,\tick);
\draw[edge] (Ru4) -- ++(\tick,\tick);

\draw[edge] (Ru6) -- ++(-\tick,\tick);
\draw[edge] (Ru6) -- ++(\tick,\tick);

\draw[edge] (Ru7) -- ++(\tick,\tick);
\draw[edge] (Ru7) -- ++(\tick,-\tick);

\draw[edge] (Rd1) -- ++(-\tick,\tick);
\draw[edge] (Rd1) -- ++(-\tick,-\tick);

\draw[rededge] (Rd3) -- ++(-\tick,-\tick);
\draw[rededge] (Rd3) -- ++(\tick,-\tick);

\draw[rededge] (Rd5) -- ++(-\tick,-\tick);
\draw[rededge] (Rd5) -- ++(\tick,-\tick);

\draw[edge] (Rd7) -- ++(\tick,\tick);
\draw[edge] (Rd7) -- ++(\tick,-\tick);

\foreach \p in {Ru1,Ru2,Ru4,Ru6,Ru7,Rd1,Rd7}{
    \node[vertex] at (\p) {};
}

\foreach \p in {Ru3,Ru5,Rd2,Rd3,Rd4,Rd5,Rd6}{
    \node[redvertex] at (\p) {};
}

\node[above=4pt] at (Ru1) {$u_1$};
\node[above=4pt] at (Ru2) {$u_2$};
\node[above=4pt,text=rednote] at (Ru3) {$u_3$};
\node[above=4pt] at (Ru4) {$u_4$};
\node[above=4pt,text=rednote] at (Ru5) {$u_5$};
\node[above=4pt] at (Ru6) {$u_6$};
\node[above=4pt] at (Ru7) {$u_7$};

\node[below=5pt] at (Rd1) {$d_1$};
\node[below=5pt,text=rednote] at (Rd2) {$d_2$};
\node[below=5pt,text=rednote] at (Rd3) {$d_3$};
\node[below=5pt,text=rednote] at (Rd4) {$d_4$};
\node[below=5pt,text=rednote] at (Rd5) {$d_5$};
\node[below=5pt,text=rednote] at (Rd6) {$d_6$};
\node[below=5pt] at (Rd7) {$d_7$};

\node[anchor=west] at (6.40*\dx,0.32) {$M_U$};
\node[anchor=west] at (6.40*\dx,-0.32) {$M_D$};

\end{scope}

\end{tikzpicture}

==> difftrees.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{difftrees}[2006/03/15 Drawing rooted trees for differentials using TikZ]
\RequirePackage{pgf}
\RequirePackage{tikz}
\RequirePackage{xkeyval}

\tikzstyle dtree=[grow'=up,sibling distance=2.8mm,level distance=2.8mm,thick]
\tikzstyle dtree node=[scale=0.4,shape=circle,thin,draw]
\tikzstyle dtree black node=[style=dtree node,fill=black]
\tikzstyle dtree white node=[style=dtree node,fill=white]

%%%
%%% All trees are defined manually. If anyone has tex-code for 
%%% generating tikz-code from the lyndon-words, tell me.
%%%
%%% Håvard Berland http://www.math.ntnu.no/~berland/
%%% March 2006.
%%%
%%% If you define more black trees or black and white-trees, 
%%% I will include them in my distributed file if you send them to me.

% ===========================================================================
% one-node trees (``Catalan: \nu_0 =  1'', complete)
% ===========================================================================

\newcommand{\ab}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    ;
  \end{tikzpicture}
}

% ===========================================================================
% two-node trees (Catalan: \nu_1 = 1, complete)
% ===========================================================================

\newcommand{\aabb}{
\begin{tikzpicture}[dtree]
  \node[dtree black node] {}
  child { node[dtree black node] {} }
  ;
\end{tikzpicture}
}

% ===========================================================================
% three-node trees (Catalan: \nu_2 = 2, complete)
% ===========================================================================

\newcommand{\aaabbb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}

\newcommand{\aababb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

% ===========================================================================
% four-node trees (Catalan: \nu_3 = 5, complete)
% ===========================================================================

\newcommand{\aabababb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\aabaabbb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} }
    child { node[dtree black node] {}
      child { node[dtree black node] {} } 
      }
      ;
  \end{tikzpicture}
}

\newcommand{\aaababbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} }
      child { node[dtree black node] {} }
      }
      ;
  \end{tikzpicture}
}

\newcommand{\aaabbabb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {} }
    }
    child { node[dtree black node] {} }
    ;
  \end{tikzpicture}
}

\newcommand{\aaaabbbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

% ===========================================================================
% five-node trees (Catalan: \nu_4 = 14, complete)
% ===========================================================================

% one branch from root
\newcommand{\aaabababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaabaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {}
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaaabbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaaababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }         
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaaaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {}         
          child { node [dtree black node] {} }
        }
      }
    }
    ;
  \end{tikzpicture}
}

% two branches from root
\newcommand{\aaababbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaabbaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaaabbbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}  


% three branches from root
\newcommand{\aababaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaabbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaabbababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  


% four branches from root
\newcommand{\aababababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaABbabABb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree white node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree white node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaaABbbABb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {}
      child { node [dtree black node] {} 
        child { node [dtree white node] {}
        }
      }
    }
    child { node [dtree white node] {} }
    ;
  \end{tikzpicture}
}

\newcommand{\aabAaABbBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {} }
    child { node [dtree white node] {} 
      child { node [dtree black node] {}
        child { node [dtree white node] {} }
      }
    }
    ;
  \end{tikzpicture}
}


\newcommand{\aAabBababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree white node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  
\newcommand{\aaAabBbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree white node] {} 
        child { node [dtree black node] {} }
      }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaAabBbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree white node] {}
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}


% ===========================================================================
% six-node trees (Catalan: \nu_5 = 42, NOT complete)
% ===========================================================================

% one branch from root
\newcommand{\aaaabababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {} 
    child { node [dtree black node] {}
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
        child { node [dtree black node] {} } 
        child { node [dtree black node] {} } 
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aaaabaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {}
        }
        child { node [dtree black node] {} 
          child { node [dtree black node] {} } 
        }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaaaabbabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }
        }
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aaaaababbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }         
          child { node [dtree black node] {} }
        }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aaaaaabbbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {}         
            child { node [dtree black node] {} }
          }
        }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aaaababbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaabaababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaaabbaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaaaabbbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }
        }
      }
      child { node [dtree black node] {} 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaabaaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }
        }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaababaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaabaabbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaaabbababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaababababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaabababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}

\newcommand{\aabaabaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {}
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaaabbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}

\newcommand{\aabaaababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }         
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aabaaaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {}         
          child { node [dtree black node] {} }
        }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aabaababbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
    } ;
  \end{tikzpicture}
}  

\newcommand{\aababaababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaabbaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaaabbbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    child { node [dtree black node] {} 
    } ;
  \end{tikzpicture}
}  

\newcommand{\aababaaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabababaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aababaabbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaabbababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabababababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaabbaababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

% ===========================================================================
% seven-node trees (Catalan: \nu_6 = 132, NOT complete)
% ===========================================================================


% ===========================================================================
% special trees for the munthe-kaas06oth paper
% ===========================================================================

\newcommand{\aaabbbx}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} edge from parent[densely dotted]
      child { node[dtree black node] {} edge from parent[densely dotted]}
    };
  \end{tikzpicture}
}

\newcommand{\aaabbby}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} edge from parent[densely dotted]
      child { node[dtree black node] {} edge from parent[solid]}
    };
  \end{tikzpicture}
}

\newcommand{\aaabbbz}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} edge from parent[densely dotted]}
    };
  \end{tikzpicture}
}

\newcommand{\trxl}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {}
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxa}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} edge from parent[densely dotted] } 
      }
    }
    ;
  \end{tikzpicture}
}  


\newcommand{\trxb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} edge from parent[densely dotted] }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\trxc}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} edge from parent[densely dotted] }
      child { node [dtree black node] {} edge from parent[densely dotted] 
        child { node [dtree black node] {} edge from parent[solid] } 
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\trxd}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} edge from parent[solid] }
      child { node [dtree black node] {} edge from parent[solid] 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxe}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} edge from parent[densely dotted] }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} edge from parent[densely dotted] } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxf}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} edge from parent[densely dotted] }
      child { node [dtree black node] {} edge from parent[densely dotted] 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxg}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} edge from parent[solid] }
      child { node [dtree black node] {} edge from parent[solid] 
        child { node [dtree black node] {} edge from parent[densely dotted] } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxh}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {}  }
      child { node [dtree black node] {} edge from parent[solid] 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxi}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} }
      child { node [dtree black node] {}
        child { node [dtree black node] {} edge from parent[solid] } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxj}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} edge from parent[solid]
        child { node [dtree black node] {} edge from parent[densely dotted] } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxk}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} }
      child { node [dtree black node] {}
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

% ===========================================================================
% BI-COLOURED TREES 
% ===========================================================================
% There are significantly more of these.. Big letters are for open nodes.

% ===========================================================================
% One-node-trees (2 trees)
% ===========================================================================

\newcommand{\AB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    ;
  \end{tikzpicture}
}

% ===========================================================================
% Two-node trees (4 trees)
% ===========================================================================

\newcommand{\AabB}{
\begin{tikzpicture}[dtree]
  \node[dtree white node] {}
  child { node[dtree black node] {} }
  ;
\end{tikzpicture}
}
\newcommand{\aABb}{
\begin{tikzpicture}[dtree]
  \node[dtree black node] {}
  child { node[dtree white node] {} }
  ;
\end{tikzpicture}
}
\newcommand{\AABB}{
\begin{tikzpicture}[dtree]
  \node[dtree white node] {}
  child { node[dtree white node] {} }
  ;
\end{tikzpicture}
}

% ===========================================================================
% Three-node-trees (16 trees)
% ===========================================================================

%  3 whites:
\newcommand{\AABABB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree white node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}
\newcommand{\AAABBB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree white node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}

%  2 whites, 1 black:
\newcommand{\AABabB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree white node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\AabABB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree black node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\AAabBB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree white node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}
\newcommand{\AaABbB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree black node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}
\newcommand{\aAABBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree white node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}

\newcommand{\aABABb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree white node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}

%  1 white, 2 blacks:
\newcommand{\aabABb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree black node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\aABabb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree white node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\AababB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\aaABbb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}

\newcommand{\aAabBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree white node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}

\newcommand{\AaabbB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}

% ===========================================================================
% Four-node trees
% ===========================================================================

\newcommand{\AaaabbbB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aAaabbBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaAabBbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaABbABb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {} 
      child { node [dtree white node] {} }
    }
    child { node [dtree white node] {} }
    ;
  \end{tikzpicture}
}

\newcommand{\AAaabbBB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aAaABbBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {}
        child { node[dtree white node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}
\newcommand{\AAAabBBB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree white node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\AaAabBbB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree black node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aAAabBBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}


\newcommand{\AaababbB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {} }
      child { node[dtree black node] {} 
      }
    }
    ;
  \end{tikzpicture}
}


\newcommand{\aAabBabb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {} }
    }
    child { node[dtree black node] {} 
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aabABABb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node]{} }
    child { node[dtree white node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\aABAabBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree white node] {} }
    child { node[dtree white node] {}
      child { node[dtree black node] {} } 
      }
      ;
  \end{tikzpicture}
}

\newcommand{\aabAABBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} }
    child { node[dtree white node] {}
      child { node[dtree white node] {} } 
      }
      ;
  \end{tikzpicture}
}

\newcommand{\aAabABBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {} 
      child { node[dtree black node] {} }
      child { node[dtree white node] {} }
      }
      ;
  \end{tikzpicture}
}

%% Five-node trees

